Information Freshness of Updates Sent over LEO Satellite Multi-Hop Networks

Low Earth Orbit (LEO) satellite constellations are bringing the Internet of Things (IoT) to the space arena, also known as non-terrestrial networks. Several IoT satellite applications for tracking ships and cargo can be seen as exemplary cases of intermittent transmission of updates whose main performance parameter is the information freshness. This paper analyzes the Age of Information (AoI) of a satellite network with multiple sources and destinations that are very distant and therefore require several consecutive multi-hop transmissions. A packet erasure channel and different queueing policies are considered. We provide closed-form bounds and tight approximations of the average AoI, as well as an upper bound of the Peak Age of Information (PAoI) distribution as a worst-case metric for the system design. The performance evaluation reveals complex trade-offs among age, load, and packet losses. The optimal operational point is found when the combination of arrival rates and packet losses is such that the system load can ensure fresh information at the receiver; nevertheless, achieving this is highly dependent on the mesh topology. Moreover, the potential of an age-aware scheduling strategy is investigated and the fairness among users discussed. The results show the need to identify the bottleneck nodes for the age, as improving the rate and reliability of those critical links will highly impact on the overall performance. The model is general enough to represent other multi-hop mesh networks.

==> age_by_source.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\rho$},
ylabel near ticks,
ymin=20,
ymax=60,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\bar{\Delta}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.01,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=cyan, only marks,  mark=o, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	285.452273737513\\
0.100000000000000	148.886739298948\\
0.150000000000000	103.324301314060\\
0.200000000000000	80.2309136977009\\
0.250000000000000	66.7360777381074\\
0.300000000000000	58.0533896205404\\
0.350000000000000	51.5360848227509\\
0.400000000000000	46.7925795642430\\
0.450000000000000	43.3604390518523\\
0.500000000000000	40.9194498996119\\
0.550000000000000	39.0081476039651\\
0.600000000000000	37.2248886242369\\
0.650000000000000	36.2565840514006\\
0.700000000000000	35.3176850918997\\
0.750000000000000	35.2754380352153\\
0.800000000000000	35.2169254719188\\
0.850000000000000	36.0877476882396\\
0.900000000000000	37.7502699392831\\
0.950000000000000	42.0900648774495\\
};
\addlegendentry{FCFS, source 1}

\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	268.603561036483\\
0.100000000000000	137.006842367138\\
0.150000000000000	93.9969898513504\\
0.200000000000000	71.4850878197932\\
0.250000000000000	58.7819738131136\\
0.300000000000000	50.4428850366040\\
0.350000000000000	44.4209299270243\\
0.400000000000000	40.0482151712704\\
0.450000000000000	36.3401036809572\\
0.500000000000000	34.0776719786984\\
0.550000000000000	32.1097232705224\\
0.600000000000000	30.3712514908465\\
0.650000000000000	29.4263688986590\\
0.700000000000000	28.7131212019573\\
0.750000000000000	28.3764800657411\\
0.800000000000000	28.2233981337108\\
0.850000000000000	29.3121424978778\\
0.900000000000000	30.8546078550038\\
0.950000000000000	35.1054825371433\\
};
\addlegendentry{FCFS, source 6}

\addplot [color=orange_D, only marks,  mark=o, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	253.877461079297\\
0.100000000000000	128.085657953036\\
0.150000000000000	85.8937914185093\\
0.200000000000000	64.7936886931453\\
0.250000000000000	52.1640060335243\\
0.300000000000000	44.0032359143911\\
0.350000000000000	37.8383700079619\\
0.400000000000000	33.3720498384857\\
0.450000000000000	30.2311028145766\\
0.500000000000000	27.1999789480921\\
0.550000000000000	25.4215589810259\\
0.600000000000000	23.7401970918850\\
0.650000000000000	22.3394859472897\\
0.700000000000000	21.6258215516458\\
0.750000000000000	20.6717737436182\\
0.800000000000000	20.5324842140044\\
0.850000000000000	20.8668860990194\\
0.900000000000000	22.0848819334851\\
0.950000000000000	25.7022181760191\\
};
\addlegendentry{FCFS, source 10}

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	285.825612508199\\
0.100000000000000	149.452800407084\\
0.150000000000000	103.870285698044\\
0.200000000000000	80.3047790959057\\
0.250000000000000	66.6095108209755\\
0.300000000000000	57.3556905271043\\
0.350000000000000	51.0755954262344\\
0.400000000000000	46.4480689471986\\
0.450000000000000	43.0040914514895\\
0.500000000000000	40.2787921388888\\
0.550000000000000	38.0667223679752\\
0.600000000000000	36.3143232788376\\
0.650000000000000	34.7855591848012\\
0.700000000000000	33.8991644114085\\
0.750000000000000	33.3000000000000\\
0.800000000000000	32.8609551614886\\
0.850000000000000	32.9474377053819\\
0.900000000000000	34.1660684725953\\
0.950000000000000	37.8886042544809\\
};
\addlegendentry{OPF, source 1}

\addplot [color=violet, only marks,  mark=triangle*, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	267.857847284358\\
0.100000000000000	137.288584067653\\
0.150000000000000	94.0042625535137\\
0.200000000000000	71.8288717490351\\
0.250000000000000	58.5353404794238\\
0.300000000000000	50.7313295599176\\
0.350000000000000	44.3334487654693\\
0.400000000000000	40.0584610147958\\
0.450000000000000	36.4901936310915\\
0.500000000000000	34.2042692544712\\
0.550000000000000	32.0955489573816\\
0.600000000000000	30.6092572033174\\
0.650000000000000	29.5443758987980\\
0.700000000000000	28.8504527085494\\
0.750000000000000	28.4151516557776\\
0.800000000000000	28.6258714071379\\
0.850000000000000	29.4143201606755\\
0.900000000000000	31.1717138310979\\
0.950000000000000	35.6382816401556\\
};
\addlegendentry{OPF, source 6}

\addplot [color=orange_D, only marks,  mark=triangle*, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	254.421913668259\\
0.100000000000000	127.718093125207\\
0.150000000000000	85.7535978606822\\
0.200000000000000	64.4373612048230\\
0.250000000000000	52.0703945086030\\
0.300000000000000	44.0027375449544\\
0.350000000000000	38.2265759332238\\
0.400000000000000	33.6653265069115\\
0.450000000000000	30.4088293862305\\
0.500000000000000	27.9023154433422\\
0.550000000000000	25.8881920221467\\
0.600000000000000	24.6387789955071\\
0.650000000000000	23.4837315063115\\
0.700000000000000	22.7746962907721\\
0.750000000000000	22.4737286635576\\
0.800000000000000	22.7670107593313\\
0.850000000000000	24.1444027720363\\
0.900000000000000	26.2819279991906\\
0.950000000000000	31.7913682862702\\
};
\addlegendentry{OPF, source 10}

\addplot [color=cyan, only marks,  mark=x, mark size=2, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	286.203230734921\\
0.100000000000000	148.330572798622\\
0.150000000000000	103.395961973293\\
0.200000000000000	79.3925195054928\\
0.250000000000000	66.2889902271955\\
0.300000000000000	57.5337834554035\\
0.350000000000000	51.5223265623669\\
0.400000000000000	46.2260613536691\\
0.450000000000000	43.0617973557335\\
0.500000000000000	40.1\\
0.550000000000000	37.9971235053497\\
0.600000000000000	36.1444815993256\\
0.650000000000000	34.8345742572600\\
0.700000000000000	33.6306096330117\\
0.750000000000000	32.8698591662836\\
0.800000000000000	32.0210396487970\\
0.850000000000000	32.0471834841803\\
0.900000000000000	32.5061516618884\\
0.950000000000000	35.1208783501759\\
};
\addlegendentry{HAF, source 1}

\addplot [color=violet, only marks,  mark=x, mark size=2, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	269.374122222605\\
0.100000000000000	136.947495258808\\
0.150000000000000	93.5304539561693\\
0.200000000000000	71.2788200081999\\
0.250000000000000	58.9816321380820\\
0.300000000000000	50.1980081844745\\
0.350000000000000	43.9511666074840\\
0.400000000000000	39.4653573314651\\
0.450000000000000	36.0087467786245\\
0.500000000000000	33.4472878823477\\
0.550000000000000	31.4104752694147\\
0.600000000000000	29.7312945477595\\
0.650000000000000	28.4530033588363\\
0.700000000000000	27.3897379742145\\
0.750000000000000	26.6912436234742\\
0.800000000000000	26.4425160237618\\
0.850000000000000	26.5222824461874\\
0.900000000000000	27.3975998350136\\
0.950000000000000	30.8969006608009\\
};
\addlegendentry{HAF, source 6}

\addplot [color=orange_D, only marks,  mark=x, mark size=2, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	253.894001055562\\
0.100000000000000	127.177769787642\\
0.150000000000000	85.6701395154359\\
0.200000000000000	64.3301896989441\\
0.250000000000000	51.5041250834296\\
0.300000000000000	43.7389952221274\\
0.350000000000000	38.0237287689916\\
0.400000000000000	33.4396189461326\\
0.450000000000000	29.8156605861375\\
0.500000000000000	27.2684009609620\\
0.550000000000000	25.3188897727967\\
0.600000000000000	23.4074812569878\\
0.650000000000000	22.1706366617931\\
0.700000000000000	21.0967406311308\\
0.750000000000000	20.5614190260901\\
0.800000000000000	20.2942496219257\\
0.850000000000000	20.7161143117815\\
0.900000000000000	22.1040157040182\\
0.950000000000000	26.1556732942064\\
};
\addlegendentry{HAF, source 10}

\end{axis}
\end{tikzpicture}


==> aloha.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\rho$},
ylabel near ticks,
ymin=0,
ymax=100,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\bar{\Delta}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.98,0.99)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=cyan, only marks,  mark=o, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	51.2314375838167\\
0.100000000000000	26.8346607094481\\
0.150000000000000	18.0831625614148\\
0.200000000000000	14.0401118756030\\
0.250000000000000	11.7961321285685\\
0.300000000000000	10.0918527664288\\
0.350000000000000	8.94872490699772\\
0.400000000000000	8.15867535812258\\
0.450000000000000	7.54321569917344\\
0.500000000000000	7.24495883322942\\
0.550000000000000	7.04132729655931\\
0.600000000000000	6.89708328497738\\
0.650000000000000	6.93494024527545\\
0.700000000000000	7.04810226592337\\
0.750000000000000	7.65737758509814\\
0.800000000000000	8.77799143941375\\
0.850000000000000	10.7042467730117\\
0.900000000000000	14.8068651160018\\
0.950000000000000	31.6042740464309\\
};
\addlegendentry{$K=2$, ALOHA}

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.050000000000000	51.6447642552277\\
0.100000000000000	26.8491376691455\\
0.150000000000000	18.4841112248561\\
0.200000000000000	14.4308995917124\\
0.250000000000000	11.9780670297473\\
0.300000000000000	10.3802860637206\\
0.350000000000000	9.29522819341235\\
0.400000000000000	8.51600294116169\\
0.450000000000000	7.92063045486524\\
0.500000000000000	7.56952806755978\\
0.550000000000000	7.34237798131508\\
0.600000000000000	7.24467333020043\\
0.650000000000000	7.30319885008930\\
0.700000000000000	7.61705796789634\\
0.750000000000000	8.12546213943666\\
0.800000000000000	9.15511122017062\\
0.850000000000000	10.8921780941897\\
0.900000000000000	14.4881989749761\\
0.950000000000000	28.2139727562199\\
};
\addlegendentry{$K=2$, Poisson}



\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	152.675729428265\\
0.100000000000000	78.5614401800533\\
0.150000000000000	53.1022814869560\\
0.200000000000000	40.4752508502285\\
0.250000000000000	33.5106072454812\\
0.300000000000000	28.6281554736493\\
0.350000000000000	25.1607676638735\\
0.400000000000000	22.5065039845417\\
0.450000000000000	20.9698888179687\\
0.500000000000000	19.4453196745842\\
0.550000000000000	18.5097692882490\\
0.600000000000000	17.6152662967249\\
0.650000000000000	17.3219768328155\\
0.700000000000000	17.0200212158789\\
0.750000000000000	17.1242348733066\\
0.800000000000000	18.0512879060051\\
0.850000000000000	19.4097154006464\\
0.900000000000000	21.7896298814807\\
0.950000000000000	38.3838979605146\\
};
\addlegendentry{$K=6$, ALOHA}

\addplot [color=violet, only marks,  mark=triangle*, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
  0.0500000000000000	153.719182596473\\
0.100000000000000	78.9049279250465\\
0.150000000000000	54.0233547292509\\
0.200000000000000	41.7260701666155\\
0.250000000000000	34.3409941825530\\
0.300000000000000	29.5277255010014\\
0.350000000000000	26.1222844973197\\
0.400000000000000	23.6530691277445\\
0.450000000000000	21.8059211899569\\
0.500000000000000	20.3817422290148\\
0.550000000000000	19.3787140971211\\
0.600000000000000	18.6167105812951\\
0.650000000000000	18.1392199118041\\
0.700000000000000	18.0131978576354\\
0.750000000000000	18.2339756826673\\
0.800000000000000	18.8559589061429\\
0.850000000000000	20.6641973290691\\
0.900000000000000	24.3031855015671\\
0.950000000000000	37.1836594277523\\
};
\addlegendentry{$K=6$, Poisson}

\addplot [color=orange_D, only marks,  mark=o, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{%
0.0500000000000000	254.219987189696\\
0.100000000000000	130.013044468927\\
0.150000000000000	87.9208138313864\\
0.200000000000000	67.4163659541212\\
0.250000000000000	55.1530155363902\\
0.300000000000000	46.9176446707579\\
0.350000000000000	41.4258513015051\\
0.400000000000000	37.1288348948751\\
0.450000000000000	34.1051103719261\\
0.500000000000000	31.8193819584230\\
0.550000000000000	29.8634145542585\\
0.600000000000000	28.5228363577545\\
0.650000000000000	27.5707411502779\\
0.700000000000000	26.8861039188770\\
0.750000000000000	26.9505381076465\\
0.800000000000000	27.3677650946186\\
0.850000000000000	28.0970538340604\\
0.900000000000000	31.4800954013321\\
0.950000000000000	44.0751784266272\\
};
\addlegendentry{$K=10$, ALOHA}

\addplot  [color=orange_D, only marks,  mark=triangle*, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{%
  0.0500000000000000	255.872161650312\\
0.100000000000000	130.925193679000\\
0.150000000000000	89.6635167790743\\
0.200000000000000	68.8078676713561\\
0.250000000000000	56.6156998125910\\
0.300000000000000	48.5451000968790\\
0.350000000000000	42.8494715944748\\
0.400000000000000	38.7485389741525\\
0.450000000000000	35.5578839622587\\
0.500000000000000	33.1728950988292\\
0.550000000000000	31.3215356023397\\
0.600000000000000	29.9439580010091\\
0.650000000000000	29.0369587807513\\
0.700000000000000	28.4490439697505\\
0.750000000000000	28.3522301641140\\
0.800000000000000	28.8107368830493\\
0.850000000000000	30.5826887981369\\
0.900000000000000	34.1554518504018\\
0.950000000000000	45.2396392209628\\
};
\addlegendentry{$K=10$, Poisson}

\end{axis}
\end{tikzpicture}


==> aoi_triangles.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
name=plot1,
%at={(0,0)},
scale only axis,
xtick={0.2,0.4,0.5,0.6,0.75,0.95,1.025,1.2,1.4,1.6,1.75,1.9},
xticklabels={\small{$t_1$},\small{$t_2$},\footnotesize{$t'_1$},\small{$t_3$},\footnotesize{$t'_2$},\small{$t_4$},\footnotesize{$t'_3$},\footnotesize{$t'_4$},\small{$t_{n-1}$},\small{$t_n$},\footnotesize{$t'_{n-1}$},\footnotesize{$t'_n$}},
ymajorticks=false,
clip=false,
axis x line=bottom,
extra x ticks={1.3},
extra x tick style={tick label style={xshift=0cm,yshift=.35cm}},
extra x tick labels={/\!\!\!/},
axis y line=left,
xlabel near ticks,
xlabel={$t$},
xmin=0,
xmax=2,
ylabel near ticks,
ymin=0,
ymax=1,
ylabel={$\Delta(t)$},
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.95,0.95)}, anchor=north east, legend cell align=left, align=left, draw}
]
\addplot [color=black]
  table[row sep=crcr]{
0	0.1\\
0.5	0.6\\
0.5 0.3\\
0.75 0.55\\
0.75 0.35\\
1.025 0.625\\
1.025 0.425\\
1.2 0.6\\
1.2 0.25\\
1.3 0.35\\
};
\addplot [color=black]
  table[row sep=crcr]{
1.7 0.3\\
1.9 0.5\\
1.9 0.3\\
2 0.4\\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
0.2 0\\
0.5 0.3\\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
0.4 0\\
0.75 0.35\\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
0.6 0\\
1.025 0.425\\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
0.95 0\\
1.2 0.25 \\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
1.4 0\\
1.75 0.35\\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
1.6 0\\
1.9 0.3\\
};
\addplot [thick, color=green, fill=green, fill opacity=0.25, draw opacity=0]
  table[row sep=crcr]{
0.6 0\\
1.2 0.6\\
1.2 0.25\\
0.95 0\\
};
\addplot [thick, color=green, fill=green, fill opacity=0.25, draw opacity=0]
  table[row sep=crcr]{
1.4 0\\
1.9 0.5\\
1.9 0.3\\
1.6 0\\
};

\node at (axis cs:0.25,0.2) {\footnotesize{$Q_{\text{ini}}$}};
\node at (axis cs:0.5,0.2) {\footnotesize{$Q_2$}};
\node at (axis cs:0.7,0.2) {\footnotesize{$Q_3$}};
\node at (axis cs:0.95,0.2) {\footnotesize{$Q_4$}};
\node at (axis cs:1.7,0.2) {\footnotesize{$Q_n$}};
\node at (axis cs:1.8,0.1) {\footnotesize{$Q_{\text{last}}$}};
\node at (axis cs:1.5,0.85)[draw, align=left, text width=5cm,execute at begin node=\setlength{\baselineskip}{12pt}] {\footnotesize{Network time: $T_i=t'_i-t_i$ Interarrival time: $Y_i=t_i-t_{i-1}$ Interdeparture time: $Z_i=t'_i-t'_{i-1}$}};
\end{axis}
\end{tikzpicture}


==> aoi_triangles_error.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
name=plot1,
%at={(0,0)},
scale only axis,
xtick={0.2,0.4,0.5,0.6,0.75,0.95,1.025,1.2,1.4,1.6,1.75,1.9},
xticklabels={\small{$t_1$},\small{$t_2$},\footnotesize{$t'_1$},\small{$t_3$},\footnotesize{$t'_2$},\small{$t_4$},\footnotesize{$t'_3$},\footnotesize{$t'_4$},\small{$t_{n-1}$},\small{$t_n$},\footnotesize{$t'_{n-1}$},\footnotesize{$t'_n$}},
ymajorticks=false,
clip=false,
axis x line=bottom,
extra x ticks={1.3},
extra x tick style={tick label style={xshift=0cm,yshift=.35cm}},
extra x tick labels={/\!\!\!/},
axis y line=left,
xlabel near ticks,
xlabel={$t$},
xmin=0,
xmax=2,
ylabel near ticks,
ymin=0,
ymax=1,
ylabel={$\Delta(t)$},
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.95,0.95)}, anchor=north east, legend cell align=left, align=left, draw}
]
\addplot [thick, color=yellow, fill=yellow, fill opacity=0.25, draw opacity=0]
  table[row sep=crcr]{
0.75 0.55\\
0.75 0.35\\
1.025 0.625\\
1.025 0.425\\
0.6 0\\
0.2 0\\
};
\addplot [color=black]
  table[row sep=crcr]{
0	0.1\\
0.5	0.6\\
0.5 0.3\\
0.75 0.55\\
0.75 0.35\\
1.025 0.625\\
1.025 0.425\\
1.2 0.6\\
1.2 0.25\\
1.3 0.35\\
};
\addplot [color=black]
  table[row sep=crcr]{
1.7 0.3\\
1.9 0.5\\
1.9 0.3\\
2 0.4\\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
0.2 0\\
0.5 0.3\\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
0.4 0\\
0.75 0.35\\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
0.6 0\\
1.025 0.425\\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
0.95 0\\
1.2 0.25 \\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
1.4 0\\
1.75 0.35\\
};
\addplot [color=black, style=dashed]
  table[row sep=crcr]{
1.6 0\\
1.9 0.3\\
};
\addplot [thick, color=green, fill=green, fill opacity=0.25, draw opacity=0]
  table[row sep=crcr]{
0.6 0\\
1.2 0.6\\
1.2 0.25\\
0.95 0\\
};

\addplot [thick, color=green, fill=green, fill opacity=0.25, draw opacity=0]
  table[row sep=crcr]{
1.4 0\\
1.9 0.5\\
1.9 0.3\\
1.6 0\\
};
\addplot [thick, color=red, fill=red, fill opacity=0.25, draw opacity=0]
  table[row sep=crcr]{
0.75 0.55\\
0.75 0.35\\
1.025 0.625\\
1.025 0.825\\
};

\addplot [color=red, style=dashed]
  table[row sep=crcr]{
0.75 0.55\\
1.025 0.825\\
1.025 0.625\\
};


\node at (axis cs:0.25,0.2) {\footnotesize{$Q_{\text{ini}}$}};
\node at (axis cs:0.5,0.2) {\footnotesize{$Q_2$}};
\node at (axis cs:0.9,0.6) {\footnotesize{$Q'_2$}};
\node at (axis cs:0.7,0.2) {\footnotesize{$Q_3$}};
\node at (axis cs:0.95,0.2) {\footnotesize{$Q_4$}};
\node at (axis cs:1.7,0.2) {\footnotesize{$Q_n$}};
\node at (axis cs:1.8,0.1) {\footnotesize{$Q_{\text{last}}$}};
\end{axis}
\end{tikzpicture}


==> departure_cdf.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=40,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Interdeparture Time},
ylabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=cyan, only marks,  mark=o, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.00025 0.00000 \\ 
0.25185 0.01999 \\ 
0.50780 0.03999 \\ 
0.78082 0.05999 \\ 
1.07319 0.07998 \\ 
1.36442 0.09998 \\ 
1.64983 0.11998 \\ 
1.95479 0.13998 \\ 
2.26402 0.15998 \\ 
2.58070 0.17998 \\ 
2.90172 0.19998 \\ 
3.23752 0.21998 \\ 
3.57708 0.23998 \\ 
3.91182 0.25998 \\ 
4.27864 0.27998 \\ 
4.63836 0.29998 \\ 
5.01138 0.31998 \\ 
5.41592 0.33998 \\ 
5.83025 0.35998 \\ 
6.26126 0.37998 \\ 
6.69512 0.39998 \\ 
7.14054 0.41998 \\ 
7.61524 0.43998 \\ 
8.06216 0.45997 \\ 
8.55235 0.47997 \\ 
9.04396 0.49997 \\ 
9.57473 0.51997 \\ 
10.15004 0.53997 \\ 
10.73553 0.55997 \\ 
11.37141 0.57997 \\ 
11.97773 0.59997 \\ 
12.63276 0.61997 \\ 
13.30186 0.63997 \\ 
14.08683 0.65997 \\ 
14.83795 0.67997 \\ 
15.69634 0.69997 \\ 
16.58944 0.71997 \\ 
17.53446 0.73997 \\ 
18.61415 0.75997 \\ 
19.72630 0.77997 \\ 
20.94811 0.79997 \\ 
22.30790 0.81996 \\ 
23.75745 0.83996 \\ 
25.53580 0.85996 \\ 
27.58176 0.87996 \\ 
29.96907 0.89996 \\ 
32.79615 0.91996 \\ 
36.65128 0.93996 \\ 
42.01253 0.95996 \\ 
50.90119 0.97996 \\ 
};
\addlegendentry{ALOHA ($\lambda_a=0.1$, $p_c = 0.2$)}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=crcr]{
0.00000 0.00000 \\ 
1.00000 0.07387 \\ 
2.00000 0.14229 \\ 
3.00000 0.20565 \\ 
4.00000 0.26433 \\ 
5.00000 0.31867 \\ 
6.00000 0.36900 \\ 
7.00000 0.41561 \\ 
8.00000 0.45878 \\ 
9.00000 0.49876 \\ 
10.00000 0.53579 \\ 
11.00000 0.57008 \\ 
12.00000 0.60184 \\ 
13.00000 0.63125 \\ 
14.00000 0.65849 \\ 
15.00000 0.68372 \\ 
16.00000 0.70709 \\ 
17.00000 0.72872 \\ 
18.00000 0.74876 \\ 
19.00000 0.76732 \\ 
20.00000 0.78451 \\ 
21.00000 0.80043 \\ 
22.00000 0.81517 \\ 
23.00000 0.82882 \\ 
24.00000 0.84147 \\ 
25.00000 0.85318 \\ 
26.00000 0.86403 \\ 
27.00000 0.87407 \\ 
28.00000 0.88337 \\ 
29.00000 0.89199 \\ 
30.00000 0.89997 \\ 
31.00000 0.90736 \\ 
32.00000 0.91420 \\ 
33.00000 0.92054 \\ 
34.00000 0.92641 \\ 
35.00000 0.93185 \\ 
36.00000 0.93688 \\ 
37.00000 0.94154 \\ 
38.00000 0.94586 \\ 
39.00000 0.94986 \\ 
40.00000 0.95356 \\ 
41.00000 0.95699 \\ 
42.00000 0.96017 \\ 
43.00000 0.96311 \\ 
44.00000 0.96584 \\ 
45.00000 0.96836 \\ 
46.00000 0.97070 \\ 
47.00000 0.97286 \\ 
48.00000 0.97487 \\ 
49.00000 0.97672 \\ 
50.00000 0.97844 \\ 
};
\addlegendentry{Poisson($\lambda_p =0.08$)}

\addplot [color=violet, only marks,  mark=x, mark size=2, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.00011 0.00000 \\ 
0.14941 0.01998 \\ 
0.29627 0.03997 \\ 
0.45180 0.05996 \\ 
0.60462 0.07995 \\ 
0.76413 0.09995 \\ 
0.93546 0.11994 \\ 
1.10404 0.13993 \\ 
1.27344 0.15993 \\ 
1.45774 0.17992 \\ 
1.64810 0.19991 \\ 
1.83525 0.21990 \\ 
2.04491 0.23990 \\ 
2.25863 0.25989 \\ 
2.46569 0.27988 \\ 
2.68211 0.29987 \\ 
2.90336 0.31987 \\ 
3.13361 0.33986 \\ 
3.37319 0.35985 \\ 
3.61643 0.37984 \\ 
3.86765 0.39984 \\ 
4.12228 0.41983 \\ 
4.40128 0.43982 \\ 
4.67403 0.45982 \\ 
4.95545 0.47981 \\ 
5.26294 0.49980 \\ 
5.57444 0.51979 \\ 
5.90234 0.53979 \\ 
6.24359 0.55978 \\ 
6.59237 0.57977 \\ 
6.95072 0.59976 \\ 
7.34198 0.61976 \\ 
7.77506 0.63975 \\ 
8.20906 0.65974 \\ 
8.64488 0.67974 \\ 
9.13303 0.69973 \\ 
9.67387 0.71972 \\ 
10.24144 0.73971 \\ 
10.87910 0.75971 \\ 
11.53487 0.77970 \\ 
12.23951 0.79969 \\ 
13.02387 0.81968 \\ 
13.94619 0.83968 \\ 
14.99190 0.85967 \\ 
16.22264 0.87966 \\ 
17.65704 0.89965 \\ 
19.45626 0.91965 \\ 
21.79354 0.93964 \\ 
24.83391 0.95963 \\ 
29.97459 0.97963 \\ 
};
\addlegendentry{ALOHA ($\lambda_a = 0.2$, $p_c = 0.35$)}


\addplot [color=violet, line width=0.8pt]
  table[row sep=crcr]{
0.00000 0.00000 \\ 
1.00000 0.12268 \\ 
2.00000 0.23031 \\ 
3.00000 0.32474 \\ 
4.00000 0.40758 \\ 
5.00000 0.48026 \\ 
6.00000 0.54402 \\ 
7.00000 0.59996 \\ 
8.00000 0.64904 \\ 
9.00000 0.69210 \\ 
10.00000 0.72987 \\ 
11.00000 0.76301 \\ 
12.00000 0.79208 \\ 
13.00000 0.81759 \\ 
14.00000 0.83997 \\ 
15.00000 0.85960 \\ 
16.00000 0.87683 \\ 
17.00000 0.89194 \\ 
18.00000 0.90520 \\ 
19.00000 0.91683 \\ 
20.00000 0.92703 \\ 
21.00000 0.93598 \\ 
22.00000 0.94384 \\ 
23.00000 0.95073 \\ 
24.00000 0.95677 \\ 
25.00000 0.96207 \\ 
26.00000 0.96673 \\ 
27.00000 0.97081 \\ 
28.00000 0.97439 \\ 
29.00000 0.97753 \\ 
30.00000 0.98029 \\ 
31.00000 0.98271 \\ 
32.00000 0.98483 \\ 
33.00000 0.98669 \\ 
34.00000 0.98832 \\ 
35.00000 0.98976 \\ 
36.00000 0.99101 \\ 
37.00000 0.99211 \\ 
38.00000 0.99308 \\ 
39.00000 0.99393 \\ 
40.00000 0.99468 \\ 
41.00000 0.99533 \\ 
42.00000 0.99590 \\ 
43.00000 0.99640 \\ 
44.00000 0.99685 \\ 
45.00000 0.99723 \\ 
46.00000 0.99757 \\ 
47.00000 0.99787 \\ 
48.00000 0.99813 \\ 
49.00000 0.99836 \\ 
50.00000 0.99856 \\ 
};
\addlegendentry{Poisson ($\lambda_c = 0.13$)}

\addplot [color=orange, only marks,  mark=triangle*, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.00013 0.00000 \\ 
0.07471 0.01997 \\ 
0.15792 0.03996 \\ 
0.23776 0.05996 \\ 
0.32450 0.07995 \\ 
0.40816 0.09995 \\ 
0.49306 0.11995 \\ 
0.58263 0.13994 \\ 
0.67665 0.15994 \\ 
0.78769 0.17993 \\ 
0.90058 0.19993 \\ 
1.01623 0.21992 \\ 
1.13125 0.23992 \\ 
1.25658 0.25992 \\ 
1.38587 0.27991 \\ 
1.51311 0.29991 \\ 
1.65911 0.31990 \\ 
1.80731 0.33990 \\ 
1.95559 0.35989 \\ 
2.10497 0.37989 \\ 
2.27462 0.39988 \\ 
2.45148 0.41988 \\ 
2.62193 0.43988 \\ 
2.80974 0.45987 \\ 
3.00585 0.47987 \\ 
3.20748 0.49986 \\ 
3.41549 0.51986 \\ 
3.61919 0.53985 \\ 
3.85716 0.55985 \\ 
4.09613 0.57984 \\ 
4.35327 0.59984 \\ 
4.60222 0.61984 \\ 
4.87600 0.63983 \\ 
5.14894 0.65983 \\ 
5.45111 0.67982 \\ 
5.77390 0.69982 \\ 
6.12776 0.71981 \\ 
6.52611 0.73981 \\ 
6.93185 0.75981 \\ 
7.35160 0.77980 \\ 
7.89050 0.79980 \\ 
8.38930 0.81979 \\ 
8.96344 0.83979 \\ 
9.63275 0.85978 \\ 
10.36686 0.87978 \\ 
11.25489 0.89977 \\ 
12.34514 0.91977 \\ 
13.78930 0.93977 \\ 
15.84217 0.95976 \\ 
19.13354 0.97976 \\   
};
\addlegendentry{ALOHA ($\lambda_a = 0.5$, $p_c = 0.58$)}

\addplot [color=orange, line width=0.8pt]
  table[row sep=crcr]{
0.00000 0.00000 \\ 
1.00000 0.18875 \\ 
2.00000 0.34187 \\ 
3.00000 0.46609 \\ 
4.00000 0.56687 \\ 
5.00000 0.64862 \\ 
6.00000 0.71494 \\ 
7.00000 0.76875 \\ 
8.00000 0.81240 \\ 
9.00000 0.84781 \\ 
10.00000 0.87653 \\ 
11.00000 0.89984 \\ 
12.00000 0.91874 \\ 
13.00000 0.93408 \\ 
14.00000 0.94652 \\ 
15.00000 0.95662 \\ 
16.00000 0.96480 \\ 
17.00000 0.97145 \\ 
18.00000 0.97684 \\ 
19.00000 0.98121 \\ 
20.00000 0.98476 \\ 
21.00000 0.98763 \\ 
22.00000 0.98997 \\ 
23.00000 0.99186 \\ 
24.00000 0.99340 \\ 
25.00000 0.99464 \\ 
26.00000 0.99565 \\ 
27.00000 0.99647 \\ 
28.00000 0.99714 \\ 
29.00000 0.99768 \\ 
30.00000 0.99812 \\ 
31.00000 0.99847 \\ 
32.00000 0.99876 \\ 
33.00000 0.99900 \\ 
34.00000 0.99918 \\ 
35.00000 0.99934 \\ 
36.00000 0.99946 \\ 
37.00000 0.99956 \\ 
38.00000 0.99965 \\ 
39.00000 0.99971 \\ 
40.00000 0.99977 \\ 
41.00000 0.99981 \\ 
42.00000 0.99985 \\ 
43.00000 0.99988 \\ 
44.00000 0.99990 \\ 
45.00000 0.99992 \\ 
46.00000 0.99993 \\ 
47.00000 0.99995 \\ 
48.00000 0.99996 \\ 
49.00000 0.99996 \\ 
50.00000 0.99997 \\ 
};
\addlegendentry{Poisson ($\lambda_p = 0.21$)}

\end{axis}
\end{tikzpicture}


==> dumbbell.tex <==
\begin{tikzpicture}[>=latex]
% fill with packets

\draw [fill=white!90!green,draw=none] (2,-1) rectangle (1.6,0); 
\draw [fill=white!90!green,draw=none] (1.6,-1) rectangle (1.2,0); 
\draw [fill=white!90!green,draw=none] (1.2,-1) rectangle (0.8,0); 
\draw [fill=white!90!blue,draw=none] (2,1) rectangle (1.6,2); 
\draw [fill=white!90!blue,draw=none] (1.6,1) rectangle (1.2,2); 
\draw [fill=white!90!red,draw=none] (2,-2) rectangle (1.6,-3); 

\draw [fill=white!90!green,draw=none] (6,-1) rectangle (5.6,0);
\draw [fill=white!90!red,draw=none] (5.6,-1) rectangle (5.2,0);
\draw [fill=white!90!red,draw=none] (5.2,-1) rectangle (4.8,0);
\draw [fill=white!90!blue,draw=none] (4.8,-1) rectangle (4.4,0);


\draw [fill=white!90!green,draw=none] (10,-1) rectangle (9.6,0); 
\draw [fill=white!90!blue,draw=none] (10,1) rectangle (9.6,2); 
\draw [fill=white!90!blue,draw=none] (9.6,1) rectangle (9.2,2); 
\draw [fill=white!90!blue,draw=none] (9.2,1) rectangle (8.8,2); 
\draw [fill=white!90!red,draw=none] (10,-2) rectangle (9.6,-3); 
\draw [fill=white!90!red,draw=none] (9.6,-2) rectangle (9.2,-3); 


% the rectangle with vertical rules
\draw[green] (0,0) -- ++(2cm,0) -- ++(0,-1cm) -- ++(-2cm,0);
\draw[blue] (0,2) -- ++(2cm,0) -- ++(0,-1cm) -- ++(-2cm,0);
\draw[red] (0,-2) -- ++(2cm,0) -- ++(0,-1cm) -- ++(-2cm,0);


\foreach \i in {1,...,4}
  \draw[green] (2cm-\i*0.4cm,0) -- +(0,-1cm);
\foreach \i in {1,...,4}
  \draw[blue] (2cm-\i*0.4cm,2) -- +(0,-1cm);
\foreach \i in {1,...,4}
  \draw[red] (2cm-\i*0.4cm,-2) -- +(0,-1cm);
  
  
\draw (4cm,0) -- ++(2cm,0) -- ++(0,-1cm) -- ++(-2cm,0);
\foreach \i in {1,...,4}
  \draw (6cm-\i*0.4cm,0) -- +(0,-1cm);


\draw[blue] (8cm,2) -- ++(2cm,0) -- ++(0,-1cm) -- ++(-2cm,0);
\draw[red] (8cm,-2) -- ++(2cm,0) -- ++(0,-1cm) -- ++(-2cm,0);
\draw[green] (8cm,0) -- ++(2cm,0) -- ++(0,-1cm) -- ++(-2cm,0);
\foreach \i in {1,...,4}
  \draw[green] (10cm-\i*0.4cm,0) -- +(0,-1cm);
\foreach \i in {1,...,4}
  \draw[red] (10cm-\i*0.4cm,-2) -- +(0,-1cm);
\foreach \i in {1,...,4}
  \draw[blue] (10cm-\i*0.4cm,2) -- +(0,-1cm);



% the circle
\draw[green] (2.5,-0.5cm) circle [radius=0.5cm];
\draw (6.5,-0.5cm) circle [radius=0.5cm];
\draw[green] (10.5,-0.5cm) circle [radius=0.5cm];

\draw[red] (2.5,-2.5cm) circle [radius=0.5cm];
\draw[blue] (2.5,1.5cm) circle [radius=0.5cm];
\draw[blue] (10.5,1.5cm) circle [radius=0.5cm];
\draw[red] (10.5,-2.5cm) circle [radius=0.5cm];

% the arrows and labels
\draw[<-,green] (4,-0.5) -- +(-1,0);
\draw[<-,blue] (4,-0.5) -- +(-1,2);
\draw[<-,red] (4,-0.5) -- +(-1,-2);
\draw[->,green] (7,-0.5) -- +(1,0);
\draw[->,blue] (7,-0.5) -- +(1,2);
\draw[->,red] (7,-0.5) -- +(1,-2);
\draw[->,green] (11,-0.5) -- +(1,0);
\draw[->,blue] (11,1.5) -- +(1,0);
\draw[->,red] (11,-2.5) -- +(1,0);

\draw[<-,green] (0,-0.5) -- +(-20pt,0) node[left] {$\lambda$};
\draw[<-,red] (0,-2.5) -- +(-20pt,0) node[left] {$\lambda$};
\draw[<-,blue] (0,1.5) -- +(-20pt,0) node[left] {$\lambda$};
\node at (6.5,-0.5) {ISL};
\node at (2.5,-0.5) {\textcolor{green}{ISL}};
\node at (10.5,-0.5) {\textcolor{green}{DL}};
\node at (2.5,-2.5) {\textcolor{red}{ISL}};
\node at (10.5,-2.5) {\textcolor{red}{DL}};
\node at (2.5,1.5) {\textcolor{blue}{ISL}};
\node at (10.5,1.5) {\textcolor{blue}{DL}};
\end{tikzpicture}


==> dumbbell_fcfs.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\rho$},
ylabel near ticks,
ymin=0,
ymax=100,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\bar{\Delta}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.66,0.98)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=cyan, only marks,  mark=o, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	46.2039526572706\\
0.100000000000000	25.3017873119729\\
0.150000000000000	18.4074055499355\\
0.200000000000000	15.4000000000000\\
0.250000000000000	12.9211149876066\\
0.300000000000000	11.5851172809297\\
0.350000000000000	10.7746713407401\\
0.400000000000000	10.1820667800494\\
0.450000000000000	9.81546107664727\\
0.500000000000000	9.59922017268531\\
0.550000000000000	9.51835372652931\\
0.600000000000000	9.56820621332289\\
0.650000000000000	9.79356274681413\\
0.700000000000000	10.2201823626051\\
0.750000000000000	10.7561059890117\\
0.800000000000000	11.7708816611048\\
0.850000000000000	13.0888418919935\\
0.900000000000000	16.7545715995734\\
0.950000000000000	27.0727417621114\\
};
\addlegendentry{$N=2$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=crcr]{
0.0500000000000000	46.1427905109874\\
0.100000000000000	25.3094331437999\\
0.150000000000000	18.3907961237023\\
0.200000000000000	14.9618307164400\\
0.250000000000000	12.9395492653636\\
0.300000000000000	11.6318094680066\\
0.350000000000000	10.7444611883042\\
0.400000000000000	10.1333742133317\\
0.450000000000000	9.72212491063857\\
0.500000000000000	9.46958835105798\\
0.550000000000000	9.35603069601484\\
0.600000000000000	9.37754979234683\\
0.650000000000000	9.54562014435197\\
0.700000000000000	9.89186875109589\\
0.750000000000000	10.4820506017268\\
0.800000000000000	11.4529119666811\\
0.850000000000000	13.1221648072103\\
0.900000000000000	16.4139443437016\\
0.950000000000000	25.6048014538220\\
};
\addlegendentry{$N=2$, bounds}

\addplot [color=cyan, line width=0.8pt, forget plot]
  table[row sep=crcr]{
0.0500000000000000	54.7804917951503\\
0.100000000000000	34.0858670114653\\
0.150000000000000	27.3068908608201\\
0.200000000000000	24.0183963025903\\
0.250000000000000	22.1372603526821\\
0.300000000000000	20.9711864267397\\
0.350000000000000	20.2258489810771\\
0.400000000000000	19.7569188188651\\
0.450000000000000	19.4877469641112\\
0.500000000000000	19.3769535974115\\
0.550000000000000	19.4045167565101\\
0.600000000000000	19.5662086119283\\
0.650000000000000	19.8731353000354\\
0.700000000000000	20.3565065321766\\
0.750000000000000	21.0816033782320\\
0.800000000000000	22.1846317754813\\
0.850000000000000	23.9826841973577\\
0.900000000000000	27.3991801584362\\
0.950000000000000	36.7098350974193\\
};

\addplot [color=cyan, line width=0.4pt, densely dotted]
  table[row sep=crcr]{
0.0500000000000000	50.5304917951503\\
0.100000000000000	29.8358670114653\\
0.150000000000000	23.0568908608201\\
0.200000000000000	19.7683963025903\\
0.250000000000000	17.8872603526821\\
0.300000000000000	16.7211864267397\\
0.350000000000000	15.9758489810771\\
0.400000000000000	15.5069188188651\\
0.450000000000000	15.2377469641112\\
0.500000000000000	15.1269535974115\\
0.550000000000000	15.1545167565101\\
0.600000000000000	15.3162086119283\\
0.650000000000000	15.6231353000354\\
0.700000000000000	16.1065065321766\\
0.750000000000000	16.8316033782320\\
0.800000000000000	17.9346317754813\\
0.850000000000000	19.7326841973577\\
0.900000000000000	23.1491801584362\\
0.950000000000000	32.4598350974193\\
};
\addlegendentry{$N=2$, approx.}


\addplot [color=violet, only marks,  mark=x, mark size=2, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	87.9350772791139\\
0.100000000000000	46.2800034797391\\
0.150000000000000	32.2997668935294\\
0.200000000000000	25.3504103183659\\
0.250000000000000	21.3010284263186\\
0.300000000000000	18.3477769475406\\
0.350000000000000	16.7589889985511\\
0.400000000000000	15.2085178086593\\
0.450000000000000	14.2638352182239\\
0.500000000000000	13.5147164562060\\
0.550000000000000	12.8331782888266\\
0.600000000000000	12.5448561995821\\
0.650000000000000	12.2000404803650\\
0.700000000000000	12.2184919061925\\
0.750000000000000	12.4348973145056\\
0.800000000000000	13.0661544097313\\
0.850000000000000	14.2256089640441\\
0.900000000000000	17.0726071105560\\
0.950000000000000	24.6912779977013\\
};
\addlegendentry{$N=4$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=crcr]{
0.0500000000000000	87.8456742568252\\
0.100000000000000	46.1454256953343\\
0.150000000000000	32.2538382846521\\
0.200000000000000	25.3174541521583\\
0.250000000000000	21.1662476619358\\
0.300000000000000	18.4109954027845\\
0.350000000000000	16.4572927645089\\
0.400000000000000	15.0092130579933\\
0.450000000000000	13.9040970109782\\
0.500000000000000	13.0468476381016\\
0.550000000000000	12.3807051128510\\
0.600000000000000	11.8737835742672\\
0.650000000000000	11.5140287289542\\
0.700000000000000	11.3109348907424\\
0.750000000000000	11.3071821602605\\
0.800000000000000	11.6138617536466\\
0.850000000000000	12.5220207456120\\
0.900000000000000	14.9532437229728\\
0.950000000000000	23.5263522797542\\
};
\addlegendentry{$N=4$, bounds}

\addplot [color=violet, dashed, forget plot,  line width=0.8pt]
  table[row sep=crcr]{
0.0500000000000000	96.4413466153924\\
0.100000000000000	54.8413372605932\\
0.150000000000000	41.0552062545567\\
0.200000000000000	34.2302826311707\\
0.250000000000000	30.1975010550085\\
0.300000000000000	27.5688209654763\\
0.350000000000000	25.7513096242395\\
0.400000000000000	24.4508924360363\\
0.450000000000000	23.5072695889773\\
0.500000000000000	22.8283913310168\\
0.550000000000000	22.3614938780646\\
0.600000000000000	22.0800222578242\\
0.650000000000000	21.9791729789442\\
0.700000000000000	22.0785227276047\\
0.750000000000000	22.4351317940823\\
0.800000000000000	23.1812152422894\\
0.850000000000000	24.6399448154367\\
0.900000000000000	27.7838224332506\\
0.950000000000000	37.3165287419962\\
};

\addplot [color=violet, densely dashed, line width=0.4pt]
  table[row sep=crcr]{
0.0500000000000000	92.1913466153924\\
0.100000000000000	50.5913372605932\\
0.150000000000000	36.8052062545567\\
0.200000000000000	29.9802826311707\\
0.250000000000000	25.9475010550085\\
0.300000000000000	23.3188209654763\\
0.350000000000000	21.5013096242395\\
0.400000000000000	20.2008924360363\\
0.450000000000000	19.2572695889773\\
0.500000000000000	18.5783913310168\\
0.550000000000000	18.1114938780646\\
0.600000000000000	17.8300222578242\\
0.650000000000000	17.7291729789442\\
0.700000000000000	17.8285227276047\\
0.750000000000000	18.1851317940823\\
0.800000000000000	18.9312152422894\\
0.850000000000000	20.3899448154367\\
0.900000000000000	23.5338224332506\\
0.950000000000000	33.0665287419962\\
};
\addlegendentry{$N=4$, approx.}

\addplot [color=orange_D, only marks,  mark=triangle*, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{%
0.0500000000000000	130.135181659605\\
0.100000000000000	66.9963454421602\\
0.150000000000000	46.3353066122764\\
0.200000000000000	35.9396083725688\\
0.250000000000000	29.9642420802023\\
0.300000000000000	25.0440531717826\\
0.350000000000000	22.4996974017168\\
0.400000000000000	20.3603788289641\\
0.450000000000000	18.7731350382208\\
0.500000000000000	17.4921925107033\\
0.550000000000000	16.6937516381867\\
0.600000000000000	16.1485427322471\\
0.650000000000000	15.5594654119188\\
0.700000000000000	15.2013784605033\\
0.750000000000000	15.2877724140709\\
0.800000000000000	15.5350815667432\\
0.850000000000000	16.5777627957259\\
0.900000000000000	19.7656591517156\\
0.950000000000000	27.3219469046951\\
};
\addlegendentry{$N=6$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
0.0500000000000000	129.552560869925\\
0.100000000000000	66.9956094383254\\
0.150000000000000	46.1483875518774\\
0.200000000000000	35.7301186038931\\
0.250000000000000	29.4850042685182\\
0.300000000000000	25.3282117216741\\
0.350000000000000	22.3667967783433\\
0.400000000000000	20.1550361043481\\
0.450000000000000	18.4463641183398\\
0.500000000000000	17.0944118955574\\
0.550000000000000	16.0084872871863\\
0.600000000000000	15.1321761203876\\
0.650000000000000	14.4335411642240\\
0.700000000000000	13.9032648773129\\
0.750000000000000	13.5625672847573\\
0.800000000000000	13.4930921425880\\
0.850000000000000	13.9392318899213\\
0.900000000000000	15.7445701258073\\
0.950000000000000	23.4745441364144\\
};
\addlegendentry{$N=6$, bounds}


\addplot [color=orange_D, dashdotted, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.0500000000000000	138.134001242329\\
0.100000000000000	75.6637520876136\\
0.150000000000000	54.9093389113277\\
0.200000000000000	44.5910224066236\\
0.250000000000000	38.4542916958055\\
0.300000000000000	34.4159304049675\\
0.350000000000000	31.5850500023014\\
0.400000000000000	29.5185789102916\\
0.450000000000000	27.9734274775712\\
0.500000000000000	26.8078662098012\\
0.550000000000000	25.9375242040613\\
0.600000000000000	25.3148061589547\\
0.650000000000000	24.9204204565839\\
0.700000000000000	24.7637759342405\\
0.750000000000000	24.8949073408633\\
0.800000000000000	25.4419015404762\\
0.850000000000000	26.7284221885565\\
0.900000000000000	29.7435526568958\\
0.950000000000000	39.3464890007819\\
};

\addplot [color=orange_D, densely dashdotted, line width=0.4pt]
  table[row sep=crcr]{%
0.0500000000000000	133.884001242329\\
0.100000000000000	71.4137520876136\\
0.150000000000000	50.6593389113277\\
0.200000000000000	40.3410224066236\\
0.250000000000000	34.2042916958055\\
0.300000000000000	30.1659304049675\\
0.350000000000000	27.3350500023014\\
0.400000000000000	25.2685789102916\\
0.450000000000000	23.7234274775712\\
0.500000000000000	22.5578662098012\\
0.550000000000000	21.6875242040613\\
0.600000000000000	21.0648061589547\\
0.650000000000000	20.6704204565839\\
0.700000000000000	20.5137759342405\\
0.750000000000000	20.6449073408633\\
0.800000000000000	21.1919015404762\\
0.850000000000000	22.4784221885565\\
0.900000000000000	25.4935526568958\\
0.950000000000000	35.0964890007819\\
};
\addlegendentry{$N=6$, approx.}


\end{axis}
\end{tikzpicture}


==> dumbbell_optimalrho.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
ybar,
ymin=0,
ymax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\bar{\Delta}$},
enlargelimits=0.1,
bar width=0.25cm,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(0.01,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
ylabel={$\rho^*$},
xlabel={$N$}
]
\addplot [color=violet,fill=white!50!violet]
  table[row sep=crcr]{%
1	0.325000000000000\\
2	0.575000000000000\\
3	0.625000000000000\\
4	0.675000000000000\\
5	0.700000000000000\\
6	0.750000000000000\\
7	0.775000000000000\\
8	0.750000000000000\\
9	0.725000000000000\\
10	0.725000000000000\\
};
\addlegendentry{FCFS}


\addplot [color=orange_D,fill=white!50!orange_D]
  table[row sep=crcr]{%
1	0.325000000000000\\
2	0.550000000000000\\
3	0.650000000000000\\
4	0.700000000000000\\
5	0.700000000000000\\
6	0.725000000000000\\
7	0.750000000000000\\
8	0.775000000000000\\
9	0.800000000000000\\
10	0.750000000000000\\
};
\addlegendentry{OPF}

\addplot[color=cyan,fill=white!50!cyan]
  table[row sep=crcr]{%
1	0.325000000000000\\
2	0.550000000000000\\
3	0.650000000000000\\
4	0.775000000000000\\
5	0.775000000000000\\
6	0.800000000000000\\
7	0.800000000000000\\
8	0.850000000000000\\
9	0.825000000000000\\
10	0.875000000000000\\
};
\addlegendentry{HAF}
    
\end{axis}
\end{tikzpicture}

==> dumbbell_policy.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\rho$},
ylabel near ticks,
ymin=0,
ymax=100,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\bar{\Delta}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.99,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{%
0.0500000000000000	130.135181659605\\
0.100000000000000	66.9963454421602\\
0.150000000000000	46.3353066122764\\
0.200000000000000	35.9396083725688\\
0.250000000000000	29.9642420802023\\
0.300000000000000	25.0440531717826\\
0.350000000000000	22.4996974017168\\
0.400000000000000	20.3603788289641\\
0.450000000000000	18.7731350382208\\
0.500000000000000	17.4921925107033\\
0.550000000000000	16.6937516381867\\
0.600000000000000	16.1485427322471\\
0.650000000000000	15.5594654119188\\
0.700000000000000	15.2013784605033\\
0.750000000000000	15.2877724140709\\
0.800000000000000	15.5350815667432\\
0.850000000000000	16.5777627957259\\
0.900000000000000	19.7656591517156\\
0.950000000000000	27.3219469046951\\
};
\addlegendentry{FCFS, sim.}


\addplot [color=orange_D, only marks,  mark=x, mark size=2, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{%
0.0500000000000000	127.295780968125\\
0.100000000000000	66.2910842759544\\
0.150000000000000	46.0700634511358\\
0.200000000000000	35.7009286754410\\
0.250000000000000	29.5739600354608\\
0.300000000000000	25.6640769154110\\
0.350000000000000	22.5262415179541\\
0.400000000000000	20.3406930083449\\
0.450000000000000	18.4349202515624\\
0.500000000000000	17.4584028260917\\
0.550000000000000	16.5911707270026\\
0.600000000000000	15.8951181796477\\
0.650000000000000	15.3894433786815\\
0.700000000000000	14.7769893457729\\
0.750000000000000	14.8228884540028\\
0.800000000000000	15.3754954429094\\
0.850000000000000	15.9293533046099\\
0.900000000000000	19.0829351649221\\
0.950000000000000	28.1688088092803\\
};
\addlegendentry{OPF, sim.}

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{%
0.0500000000000000	129.284524900438\\
0.100000000000000	66.3176548957741\\
0.150000000000000	46.6508011732854\\
0.200000000000000	35.8934258329784\\
0.250000000000000	29.0216696350734\\
0.300000000000000	25.2859916316179\\
0.350000000000000	22.6233701196716\\
0.400000000000000	20.2525075292753\\
0.450000000000000	18.3743350761768\\
0.500000000000000	17.2742405174210\\
0.550000000000000	16.1689805822341\\
0.600000000000000	15.2962178841624\\
0.650000000000000	14.6666163722895\\
0.700000000000000	14.0945059402362\\
0.750000000000000	13.6827707750892\\
0.800000000000000	13.5972085413762\\
0.850000000000000	13.9487293247015\\
0.900000000000000	16.1103232147566\\
0.950000000000000	20.3724307433755\\
};
\addlegendentry{HAF, sim.}

\addplot [color=violet, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
0.0500000000000000	129.552560869925\\
0.100000000000000	66.9956094383254\\
0.150000000000000	46.1483875518774\\
0.200000000000000	35.7301186038931\\
0.250000000000000	29.4850042685182\\
0.300000000000000	25.3282117216741\\
0.350000000000000	22.3667967783433\\
0.400000000000000	20.1550361043481\\
0.450000000000000	18.4463641183398\\
0.500000000000000	17.0944118955574\\
0.550000000000000	16.0084872871863\\
0.600000000000000	15.1321761203876\\
0.650000000000000	14.4335411642240\\
0.700000000000000	13.9032648773129\\
0.750000000000000	13.5625672847573\\
0.800000000000000	13.4930921425880\\
0.850000000000000	13.9392318899213\\
0.900000000000000	15.7445701258073\\
0.950000000000000	23.4745441364144\\
};
\addlegendentry{FCFS lower bound}


\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
0.0500000000000000	129.566097224399\\
0.100000000000000	67.0214129085709\\
0.150000000000000	46.1850018925973\\
0.200000000000000	35.7758380870010\\
0.250000000000000	29.5377835962916\\
0.300000000000000	25.3855334301909\\
0.350000000000000	22.4254715561547\\
0.400000000000000	20.2108942585108\\
0.450000000000000	18.4937647436065\\
0.500000000000000	17.1254354704467\\
0.550000000000000	16.0115548478904\\
0.600000000000000	15.0895768419823\\
0.650000000000000	14.3167541124018\\
0.700000000000000	13.6634838759015\\
0.750000000000000	13.1097765930634\\
0.800000000000000	12.6442307175963\\
0.850000000000000	12.2670469423268\\
0.900000000000000	12.0074652657460\\
0.950000000000000	12.0493075326932\\
};
\addlegendentry{OPF/HAF lower bound}

\addplot [color=black, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
0.0500000000000000	138.134001242329\\
0.100000000000000	75.6637520876136\\
0.150000000000000	54.9093389113277\\
0.200000000000000	44.5910224066236\\
0.250000000000000	38.4542916958055\\
0.300000000000000	34.4159304049675\\
0.350000000000000	31.5850500023014\\
0.400000000000000	29.5185789102916\\
0.450000000000000	27.9734274775712\\
0.500000000000000	26.8078662098012\\
0.550000000000000	25.9375242040613\\
0.600000000000000	25.3148061589547\\
0.650000000000000	24.9204204565839\\
0.700000000000000	24.7637759342405\\
0.750000000000000	24.8949073408633\\
0.800000000000000	25.4419015404762\\
0.850000000000000	26.7284221885565\\
0.900000000000000	29.7435526568958\\
0.950000000000000	39.3464890007819\\
};
\addlegendentry{Upper bound}


\addplot [color=black, densely dashdotted, line width=0.4pt]
  table[row sep=crcr]{%
0.0500000000000000	133.884001242329\\
0.100000000000000	71.4137520876136\\
0.150000000000000	50.6593389113277\\
0.200000000000000	40.3410224066236\\
0.250000000000000	34.2042916958055\\
0.300000000000000	30.1659304049675\\
0.350000000000000	27.3350500023014\\
0.400000000000000	25.2685789102916\\
0.450000000000000	23.7234274775712\\
0.500000000000000	22.5578662098012\\
0.550000000000000	21.6875242040613\\
0.600000000000000	21.0648061589547\\
0.650000000000000	20.6704204565839\\
0.700000000000000	20.5137759342405\\
0.750000000000000	20.6449073408633\\
0.800000000000000	21.1919015404762\\
0.850000000000000	22.4784221885565\\
0.900000000000000	25.4935526568958\\
0.950000000000000	35.0964890007819\\
};
\addlegendentry{Approx.}


\end{axis}
\end{tikzpicture}


==> fcfs_error.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=0.5833\columnwidth,
height=0.44\columnwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\rho$},
ylabel near ticks,
ymin=0,
ymax=100,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\bar{\Delta}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(1.02,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=cyan, only marks,  mark=o, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	52.8781103926161\\
0.100000000000000	27.3613689188310\\
0.150000000000000	18.9359242998212\\
0.200000000000000	14.7123805187233\\
0.250000000000000	12.2636273643221\\
0.300000000000000	10.5703736421751\\
0.350000000000000	9.48972256538230\\
0.400000000000000	8.65332418699198\\
0.450000000000000	8.03571815659485\\
0.500000000000000	7.65956199952313\\
0.550000000000000	7.43591576116308\\
0.600000000000000	7.30517642172376\\
0.650000000000000	7.36170579829836\\
0.700000000000000	7.49117860572985\\
0.750000000000000	7.93296944904502\\
0.800000000000000	8.91032491728658\\
0.850000000000000	10.3514286911348\\
0.900000000000000	13.5342603402730\\
0.950000000000000	24.7037132789979\\
};
\addlegendentry{$K=2$, sim.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=crcr]{
0.0500000000000000	53.1068389056737\\
0.100000000000000	27.4596277457368\\
0.150000000000000	18.9183769124397\\
0.200000000000000	14.6574967693184\\
0.250000000000000	12.1130524628520\\
0.300000000000000	10.4317968396216\\
0.350000000000000	9.24977756595987\\
0.400000000000000	8.38723128315505\\
0.450000000000000	7.74723521389541\\
0.500000000000000	7.27570826672673\\
0.550000000000000	6.94409883565318\\
0.600000000000000	6.74220812364908\\
0.650000000000000	6.67701596075993\\
0.700000000000000	6.77730482278755\\
0.750000000000000	7.10793387914054\\
0.800000000000000	7.80713286422089\\
0.850000000000000	9.19401619483429\\
0.900000000000000	12.1585004282678\\
0.950000000000000	20.3490352386299\\
};
\addlegendentry{$K=2$, bounds}

\addplot [color=cyan, line width=0.8pt, forget plot]
  table[row sep=crcr]{
0.0500000000000000	56.6805250027066\\
0.100000000000000	31.1117296067823\\
0.150000000000000	22.6540996141241\\
0.200000000000000	18.4825845821631\\
0.250000000000000	16.0338633262677\\
0.300000000000000	14.4553896880143\\
0.350000000000000	13.3840151809181\\
0.400000000000000	12.6409020034944\\
0.450000000000000	12.1301976793985\\
0.500000000000000	11.7990644639855\\
0.550000000000000	11.6204021395363\\
0.600000000000000	11.5857149019546\\
0.650000000000000	11.7039917953652\\
0.700000000000000	12.0063997282001\\
0.750000000000000	12.5606453978396\\
0.800000000000000	13.5083820637404\\
0.850000000000000	15.1728700822880\\
0.900000000000000	18.4490861717150\\
0.950000000000000	26.9917084072117\\
};

\addplot [color=cyan, line width=0.4pt, densely dotted]
  table[row sep=crcr]{
0.0500000000000000	53.1805250027066\\
0.100000000000000	27.6117296067823\\
0.150000000000000	19.1540996141241\\
0.200000000000000	14.9825845821631\\
0.250000000000000	12.5338633262677\\
0.300000000000000	10.9553896880143\\
0.350000000000000	9.88401518091808\\
0.400000000000000	9.14090200349438\\
0.450000000000000	8.63019767939849\\
0.500000000000000	8.29906446398553\\
0.550000000000000	8.12040213953626\\
0.600000000000000	8.08571490195460\\
0.650000000000000	8.20399179536519\\
0.700000000000000	8.50639972820006\\
0.750000000000000	9.06064539783955\\
0.800000000000000	10.0083820637404\\
0.850000000000000	11.6728700822880\\
0.900000000000000	14.9490861717150\\
0.950000000000000	23.4917084072117\\
};
\addlegendentry{$K=2$, approx.}


\addplot [color=violet, only marks,  mark=x, mark size=2, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	160.675661914878\\
0.100000000000000	82.2497202597891\\
0.150000000000000	56.3124555032439\\
0.200000000000000	43.4219940580554\\
0.250000000000000	35.7133119709839\\
0.300000000000000	30.6303809613895\\
0.350000000000000	27.0473353511290\\
0.400000000000000	24.4542833282091\\
0.450000000000000	22.5046013337851\\
0.500000000000000	20.9826813740085\\
0.550000000000000	19.8356350795340\\
0.600000000000000	19.0435305790135\\
0.650000000000000	18.4184975401540\\
0.700000000000000	18.1871693958685\\
0.750000000000000	18.1489186861201\\
0.800000000000000	18.5888442916040\\
0.850000000000000	19.4962707234911\\
0.900000000000000	21.5188588698727\\
0.950000000000000	27.5982165086548\\
};
\addlegendentry{$K=6$, sim.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=crcr]{
0.0500000000000000	161.295881936912\\
0.100000000000000	82.6366285191424\\
0.150000000000000	56.4237986716003\\
0.200000000000000	43.3242452719899\\
0.250000000000000	35.4718658436637\\
0.300000000000000	30.2452615479090\\
0.350000000000000	26.5217772118887\\
0.400000000000000	23.7411382552702\\
0.450000000000000	21.5935197868388\\
0.500000000000000	19.8950728738117\\
0.550000000000000	18.5318389638342\\
0.600000000000000	17.4325689303424\\
0.650000000000000	16.5556907886549\\
0.700000000000000	15.8850754669871\\
0.750000000000000	15.4345349447151\\
0.800000000000000	15.2678901734857\\
0.850000000000000	15.5610669015608\\
0.900000000000000	16.8164526128301\\
0.950000000000000	20.8700582686735\\
};
\addlegendentry{$K=6$, bounds}

\addplot [color=violet, dashed, forget plot,  line width=0.8pt]
  table[row sep=crcr]{
0.0500000000000000	168.920184703884\\
0.100000000000000	90.3946985784357\\
0.150000000000000	64.3262906223735\\
0.200000000000000	51.3832231437375\\
0.250000000000000	43.7010778162614\\
0.300000000000000	38.6604882319174\\
0.350000000000000	35.1412791892945\\
0.400000000000000	32.5862398658421\\
0.450000000000000	30.6893835007754\\
0.500000000000000	29.2717459516594\\
0.550000000000000	28.2256984443626\\
0.600000000000000	27.4883651057731\\
0.650000000000000	27.0295176487003\\
0.700000000000000	26.8488278422482\\
0.750000000000000	26.9828485457470\\
0.800000000000000	27.5294302917343\\
0.850000000000000	28.7178787811640\\
0.900000000000000	31.1393270446837\\
0.950000000000000	36.7885805934813\\
};

\addplot [color=violet, densely dashed, line width=0.4pt]
  table[row sep=crcr]{
0.0500000000000000	161.420184703884\\
0.100000000000000	82.8946985784357\\
0.150000000000000	56.8262906223735\\
0.200000000000000	43.8832231437375\\
0.250000000000000	36.2010778162614\\
0.300000000000000	31.1604882319174\\
0.350000000000000	27.6412791892945\\
0.400000000000000	25.0862398658421\\
0.450000000000000	23.1893835007754\\
0.500000000000000	21.7717459516594\\
0.550000000000000	20.7256984443626\\
0.600000000000000	19.9883651057731\\
0.650000000000000	19.5295176487003\\
0.700000000000000	19.3488278422482\\
0.750000000000000	19.4828485457470\\
0.800000000000000	20.0294302917343\\
0.850000000000000	21.2178787811640\\
0.900000000000000	23.6393270446837\\
0.950000000000000	29.2885805934813\\
};
\addlegendentry{$K=6$, approx.}

\addplot [color=orange_D, only marks,  mark=triangle*, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{%
0.0500000000000000	274.668500929986\\
0.100000000000000	140.840093774812\\
0.150000000000000	96.2889845894395\\
0.200000000000000	74.2296605771098\\
0.250000000000000	60.1797616500080\\
0.300000000000000	51.2693511015867\\
0.350000000000000	45.1816242345513\\
0.400000000000000	40.7583729024977\\
0.450000000000000	37.2280680928943\\
0.500000000000000	34.6375325715089\\
0.550000000000000	32.6766722578270\\
0.600000000000000	31.0905769948286\\
0.650000000000000	29.8727527551840\\
0.700000000000000	29.0771372294492\\
0.750000000000000	28.6446770580729\\
0.800000000000000	28.6618779884426\\
0.850000000000000	29.2693682633417\\
0.900000000000000	30.8287523995665\\
0.950000000000000	34.2488160620616\\
};
\addlegendentry{$K=10$, sim.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
0.0500000000000000	274.623303988780\\
0.100000000000000	140.448422485238\\
0.150000000000000	95.7353755931710\\
0.200000000000000	73.3895105387179\\
0.250000000000000	59.9923494224799\\
0.300000000000000	51.0715983105943\\
0.350000000000000	44.7112136766071\\
0.400000000000000	39.9540100211443\\
0.450000000000000	36.2693287407587\\
0.500000000000000	33.3403094357454\\
0.550000000000000	30.9675234300269\\
0.600000000000000	29.0213501510970\\
0.650000000000000	27.4173496773560\\
0.700000000000000	26.1041754827587\\
0.750000000000000	25.0605586831114\\
0.800000000000000	24.3034961323341\\
0.850000000000000	23.9210689798097\\
0.900000000000000	24.1851847335174\\
0.950000000000000	26.0272059225543\\
};
\addlegendentry{$K=10$, bounds}


\addplot [color=orange_D, dashdotted, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.0500000000000000	286.297763126993\\
0.100000000000000	152.309863385978\\
0.150000000000000	107.797826387854\\
0.200000000000000	85.6687709244574\\
0.250000000000000	72.5063245062975\\
0.300000000000000	63.8407202264493\\
0.350000000000000	57.7589825249958\\
0.400000000000000	53.3076995651031\\
0.450000000000000	49.9609246457928\\
0.500000000000000	47.4077839538460\\
0.550000000000000	45.4566107180539\\
0.600000000000000	43.9880908624922\\
0.650000000000000	42.9318622444506\\
0.700000000000000	42.2564698522519\\
0.750000000000000	41.9699288008363\\
0.800000000000000	42.1345792963980\\
0.850000000000000	42.9132940220865\\
0.900000000000000	44.7117783231307\\
0.950000000000000	48.7280469692079\\
};

\addplot [color=orange_D, densely dashdotted, line width=0.4pt]
  table[row sep=crcr]{%
0.0500000000000000	274.797763126993\\
0.100000000000000	140.809863385978\\
0.150000000000000	96.2978263878538\\
0.200000000000000	74.1687709244574\\
0.250000000000000	61.0063245062975\\
0.300000000000000	52.3407202264493\\
0.350000000000000	46.2589825249958\\
0.400000000000000	41.8076995651031\\
0.450000000000000	38.4609246457929\\
0.500000000000000	35.9077839538460\\
0.550000000000000	33.9566107180539\\
0.600000000000000	32.4880908624922\\
0.650000000000000	31.4318622444506\\
0.700000000000000	30.7564698522519\\
0.750000000000000	30.4699288008363\\
0.800000000000000	30.6345792963980\\
0.850000000000000	31.4132940220865\\
0.900000000000000	33.2117783231307\\
0.950000000000000	37.2280469692079\\
};
\addlegendentry{$K=10$, approx.}


\end{axis}
\end{tikzpicture}


==> fcfs_noerror.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=0.875\columnwidth,
height=0.66\columnwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\rho$},
ylabel near ticks,
ymin=0,
ymax=100,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\bar{\Delta}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot [color=cyan, only marks,  mark=o, mark size=1.5, mark repeat = 1, mark phase = 1, forget plot]
  table[row sep=crcr]{
0.050000000000000	51.6447642552277\\
0.100000000000000	26.8491376691455\\
0.150000000000000	18.4841112248561\\
0.200000000000000	14.4308995917124\\
0.250000000000000	11.9780670297473\\
0.300000000000000	10.3802860637206\\
0.350000000000000	9.29522819341235\\
0.400000000000000	8.51600294116169\\
0.450000000000000	7.92063045486524\\
0.500000000000000	7.56952806755978\\
0.550000000000000	7.34237798131508\\
0.600000000000000	7.24467333020043\\
0.650000000000000	7.30319885008930\\
0.700000000000000	7.61705796789634\\
0.750000000000000	8.12546213943666\\
0.800000000000000	9.15511122017062\\
0.850000000000000	10.8921780941897\\
0.900000000000000	14.4881989749761\\
0.950000000000000	28.2139727562199\\
};

\addplot [color=cyan, line width=0.8pt, forget plot]
  table[row sep=crcr]{
0.0500000000000000	51.7511712331169\\
0.100000000000000	26.7551218070384\\
0.150000000000000	18.4293217399036\\
0.200000000000000	14.2748280049226\\
0.250000000000000	11.7930466046068\\
0.300000000000000	10.1525381659005\\
0.350000000000000	8.99874837361422\\
0.400000000000000	8.15670377287225\\
0.450000000000000	7.53229885426086\\
0.500000000000000	7.07341269841270\\
0.550000000000000	6.75321738294641\\
0.600000000000000	6.56353509215779\\
0.650000000000000	6.51442504964615\\
0.700000000000000	6.64034274277219\\
0.750000000000000	7.01820728291317\\
0.800000000000000	7.81582230593387\\
0.850000000000000	9.43982602917414\\
0.900000000000000	13.1302331799144\\
0.950000000000000	25.1264620582269\\
};

\addplot [color=cyan, line width=0.8pt, forget plot]
  table[row sep=crcr]{
  0.0500000000000000	53.5759935553169\\
0.100000000000000	28.6597222222222\\
0.150000000000000	20.4191697955778\\
0.200000000000000	16.3559782608696\\
0.250000000000000	13.9722222222222\\
0.300000000000000	12.4372294372294\\
0.350000000000000	11.3973294147713\\
0.400000000000000	10.6785714285714\\
0.450000000000000	10.1880389258438\\
0.500000000000000	9.87500000000000\\
0.550000000000000	9.71425796425796\\
0.600000000000000	9.69956140350877\\
0.650000000000000	9.84325809325809\\
0.700000000000000	10.1825396825397\\
0.750000000000000	10.7976190476190\\
0.800000000000000	11.8602941176471\\
0.850000000000000	13.7820855614973\\
0.900000000000000	17.8090277777778\\
0.950000000000000	30.1880305602716\\
};

\addplot [color=cyan, line width=0.4pt, densely dotted, forget plot]
  table[row sep=crcr]{
0.0500000000000000	51.8259935553169\\
0.100000000000000	26.9097222222222\\
0.150000000000000	18.6691697955778\\
0.200000000000000	14.6059782608696\\
0.250000000000000	12.2222222222222\\
0.300000000000000	10.6872294372294\\
0.350000000000000	9.64732941477127\\
0.400000000000000	8.92857142857143\\
0.450000000000000	8.43803892584380\\
0.500000000000000	8.12500000000000\\
0.550000000000000	7.96425796425797\\
0.600000000000000	7.94956140350877\\
0.650000000000000	8.09325809325809\\
0.700000000000000	8.43253968253968\\
0.750000000000000	9.04761904761905\\
0.800000000000000	10.1102941176471\\
0.850000000000000	12.0320855614973\\
0.900000000000000	16.0590277777778\\
0.950000000000000	28.4380305602716\\
};

\addplot [color=violet, only marks,  mark=x, mark size=2, mark repeat = 1, mark phase = 1, forget plot]
  table[row sep=crcr]{
  0.0500000000000000	153.719182596473\\
0.100000000000000	78.9049279250465\\
0.150000000000000	54.0233547292509\\
0.200000000000000	41.7260701666155\\
0.250000000000000	34.3409941825530\\
0.300000000000000	29.5277255010014\\
0.350000000000000	26.1222844973197\\
0.400000000000000	23.6530691277445\\
0.450000000000000	21.8059211899569\\
0.500000000000000	20.3817422290148\\
0.550000000000000	19.3787140971211\\
0.600000000000000	18.6167105812951\\
0.650000000000000	18.1392199118041\\
0.700000000000000	18.0131978576354\\
0.750000000000000	18.2339756826673\\
0.800000000000000	18.8559589061429\\
0.850000000000000	20.6641973290691\\
0.900000000000000	24.3031855015671\\
0.950000000000000	37.1836594277523\\
};

\addplot [color=violet, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{
  0.0500000000000000	153.750306577971\\
0.100000000000000	78.7513810908126\\
0.150000000000000	53.7535174961360\\
0.200000000000000	41.2571186809377\\
0.250000000000000	33.7627428973913\\
0.300000000000000	28.7711739639280\\
0.350000000000000	25.2121013751704\\
0.400000000000000	22.5514360341231\\
0.450000000000000	20.4939748760191\\
0.500000000000000	18.8648357909177\\
0.550000000000000	17.5562012168880\\
0.600000000000000	16.5018586861465\\
0.650000000000000	15.6657953524063\\
0.700000000000000	15.0406232669759\\
0.750000000000000	14.6584186878160\\
0.800000000000000	14.6297160506627\\
0.850000000000000	15.2753123642378\\
0.900000000000000	17.6874761363770\\
0.950000000000000	27.8160339539284\\
};

\addplot [color=violet, dashed, forget plot,  line width=0.8pt]
  table[row sep=crcr]{
0.0500000000000000	157.628617100421\\
0.100000000000000	82.7681893895356\\
0.150000000000000	57.9203569854296\\
0.200000000000000	45.5871309318931\\
0.250000000000000	38.2710096416993\\
0.300000000000000	33.4751435159044\\
0.350000000000000	30.1321445870209\\
0.400000000000000	27.7115833584401\\
0.450000000000000	25.9229120532141\\
0.500000000000000	24.5972777222777\\
0.550000000000000	23.6348338703743\\
0.600000000000000	22.9801605997090\\
0.650000000000000	22.6122697424016\\
0.700000000000000	22.5453862076164\\
0.750000000000000	22.8439153439153\\
0.800000000000000	23.6690950787742\\
0.850000000000000	25.4260320284433\\
0.900000000000000	29.3579583793399\\
0.950000000000000	41.7125353451722\\
};

\addplot [color=violet, densely dashed,  line width=0.4pt, forget plot]
  table[row sep=crcr]{
0.0500000000000000	153.878617100421\\
0.100000000000000	79.0181893895356\\
0.150000000000000	54.1703569854296\\
0.200000000000000	41.8371309318931\\
0.250000000000000	34.5210096416993\\
0.300000000000000	29.7251435159044\\
0.350000000000000	26.3821445870209\\
0.400000000000000	23.9615833584401\\
0.450000000000000	22.1729120532141\\
0.500000000000000	20.8472777222777\\
0.550000000000000	19.8848338703743\\
0.600000000000000	19.2301605997090\\
0.650000000000000	18.8622697424016\\
0.700000000000000	18.7953862076164\\
0.750000000000000	19.0939153439153\\
0.800000000000000	19.9190950787742\\
0.850000000000000	21.6760320284433\\
0.900000000000000	25.6079583793400\\
0.950000000000000	37.9625353451722\\
};


\addplot [color=orange_D, only marks,  mark=triangle*, mark size=1.5, mark repeat = 1, mark phase = 1, forget plot]
  table[row sep=crcr]{%
  0.0500000000000000	255.872161650312\\
0.100000000000000	130.925193679000\\
0.150000000000000	89.6635167790743\\
0.200000000000000	68.8078676713561\\
0.250000000000000	56.6156998125910\\
0.300000000000000	48.5451000968790\\
0.350000000000000	42.8494715944748\\
0.400000000000000	38.7485389741525\\
0.450000000000000	35.5578839622587\\
0.500000000000000	33.1728950988292\\
0.550000000000000	31.3215356023397\\
0.600000000000000	29.9439580010091\\
0.650000000000000	29.0369587807513\\
0.700000000000000	28.4490439697505\\
0.750000000000000	28.3522301641140\\
0.800000000000000	28.8107368830493\\
0.850000000000000	30.5826887981369\\
0.900000000000000	34.1554518504018\\
0.950000000000000	45.2396392209628\\
};

\addplot [color=orange_D, dashdotted, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
  0.0500000000000000	255.750187220589\\
0.100000000000000	130.750856759682\\
0.150000000000000	89.0855496229416\\
0.200000000000000	68.2545537465840\\
0.250000000000000	55.7582718521760\\
0.300000000000000	47.4306064077754\\
0.350000000000000	41.4866582867664\\
0.400000000000000	37.0347576196457\\
0.450000000000000	33.5806382858998\\
0.500000000000000	30.8293755633586\\
0.550000000000000	28.5958210178166\\
0.600000000000000	26.7606757980720\\
0.650000000000000	25.2485451835200\\
0.700000000000000	24.0191316809722\\
0.750000000000000	23.0710932927687\\
0.800000000000000	22.4703637107586\\
0.850000000000000	22.4581877190483\\
0.900000000000000	23.9443106562652\\
0.950000000000000	32.3485965810843\\
};


\addplot [color=orange_D, dashdotted, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.0500000000000000	261.683130801617\\
0.100000000000000	136.880686861509\\
0.150000000000000	95.4280086826129\\
0.200000000000000	74.8275304894152\\
0.250000000000000	62.5822415149289\\
0.300000000000000	54.5291984856047\\
0.350000000000000	48.8874014224210\\
0.400000000000000	44.7700763049009\\
0.450000000000000	41.6892168706786\\
0.500000000000000	39.3580740327821\\
0.550000000000000	37.6024481265161\\
0.600000000000000	36.3181476573436\\
0.650000000000000	35.4513880287529\\
0.700000000000000	34.9941739761278\\
0.750000000000000	34.9961573642749\\
0.800000000000000	35.6095387477488\\
0.850000000000000	37.2352690041191\\
0.900000000000000	41.1172321688231\\
0.950000000000000	53.5093194590722\\
};

\addplot [color=orange_D, densely dashdotted, line width=0.4pt, forget plot]
  table[row sep=crcr]{%
  0.0500000000000000	255.933130801617\\
0.100000000000000	131.130686861509\\
0.150000000000000	89.6780086826129\\
0.200000000000000	69.0775304894153\\
0.250000000000000	56.8322415149290\\
0.300000000000000	48.7791984856047\\
0.350000000000000	43.1374014224210\\
0.400000000000000	39.0200763049009\\
0.450000000000000	35.9392168706786\\
0.500000000000000	33.6080740327821\\
0.550000000000000	31.8524481265161\\
0.600000000000000	30.5681476573436\\
0.650000000000000	29.7013880287529\\
0.700000000000000	29.2441739761278\\
0.750000000000000	29.2461573642749\\
0.800000000000000	29.8595387477488\\
0.850000000000000	31.4852690041191\\
0.900000000000000	35.3672321688231\\
0.950000000000000	47.7593194590722\\
};

\end{axis}
\end{tikzpicture}


==> jfi_error.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\rho$},
ylabel near ticks,
ymin=0.97,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={\acrfull{jfi}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.025,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=cyan,  mark=o, mark options=solid, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	0.999786155408015\\
0.100000000000000	0.999439595222759\\
0.150000000000000	0.998852524838452\\
0.200000000000000	0.998446834073410\\
0.250000000000000	0.998065250506482\\
0.300000000000000	0.997002956274940\\
0.350000000000000	0.996736198114593\\
0.400000000000000	0.995679996484414\\
0.450000000000000	0.995018246275275\\
0.500000000000000	0.994140465165105\\
0.550000000000000	0.993885678515422\\
0.600000000000000	0.993658426520439\\
0.650000000000000	0.993196938820616\\
0.700000000000000	0.993278952400006\\
0.750000000000000	0.993358840522868\\
0.800000000000000	0.994573988517506\\
0.850000000000000	0.995977631460913\\
0.900000000000000	0.997249646512912\\
0.950000000000000	0.999214307035110\\
};
\addlegendentry{$K=2$, FCFS}

\addplot [color=cyan,  mark=triangle*, mark options=solid, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	0.999837972222689\\
0.100000000000000	0.999434564960842\\
0.150000000000000	0.998860322380025\\
0.200000000000000	0.998429753568649\\
0.250000000000000	0.997586043617010\\
0.300000000000000	0.997351868575045\\
0.350000000000000	0.996772064351415\\
0.400000000000000	0.996597176082470\\
0.450000000000000	0.995993662849429\\
0.500000000000000	0.995481751824552\\
0.550000000000000	0.995745607856663\\
0.600000000000000	0.996149056493858\\
0.650000000000000	0.996025140849573\\
0.700000000000000	0.996889980866080\\
0.750000000000000	0.997608099643218\\
0.800000000000000	0.998384215113055\\
0.850000000000000	0.999130581733333\\
0.900000000000000	0.999684050610021\\
0.950000000000000	0.999940755074605\\
};
\addlegendentry{$K=2$, OPF}

\addplot [color=cyan,  mark=+, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	0.999848115851468\\
0.100000000000000	0.999444182736698\\
0.150000000000000	0.998824454076016\\
0.200000000000000	0.998419999806895\\
0.250000000000000	0.997546434828470\\
0.300000000000000	0.997246475871112\\
0.350000000000000	0.996391311297768\\
0.400000000000000	0.996229396455877\\
0.450000000000000	0.995585395997383\\
0.500000000000000	0.994997256699521\\
0.550000000000000	0.994822009258752\\
0.600000000000000	0.995185852896048\\
0.650000000000000	0.995069071630738\\
0.700000000000000	0.995920332807782\\
0.750000000000000	0.996472454513223\\
0.800000000000000	0.997703340155256\\
0.850000000000000	0.998777177853970\\
0.900000000000000	0.999430859127147\\
0.950000000000000	0.999941583404535\\
};
\addlegendentry{$K=2$, HAF}

\addplot [color=violet, dashed,  mark=o, mark options=solid, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	0.999432529440258\\
0.100000000000000	0.998441939521911\\
0.150000000000000	0.998124592019751\\
0.200000000000000	0.996572467310131\\
0.250000000000000	0.995439090555728\\
0.300000000000000	0.993889854196297\\
0.350000000000000	0.992986148451159\\
0.400000000000000	0.991805331863216\\
0.450000000000000	0.989503056649429\\
0.500000000000000	0.988415478880325\\
0.550000000000000	0.986284545439904\\
0.600000000000000	0.984837994527900\\
0.650000000000000	0.983285522019217\\
0.700000000000000	0.982108518985530\\
0.750000000000000	0.980787199704213\\
0.800000000000000	0.980525202529870\\
0.850000000000000	0.981770095296476\\
0.900000000000000	0.983347314183256\\
0.950000000000000	0.988963103026027\\
};
\addlegendentry{$K=6$, FCFS}

\addplot [color=violet, dashed,  mark=triangle*, mark options=solid, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	0.999408237400156\\
0.100000000000000	0.998552744746983\\
0.150000000000000	0.997672349577700\\
0.200000000000000	0.997060320762000\\
0.250000000000000	0.995917773958552\\
0.300000000000000	0.994487849975527\\
0.350000000000000	0.993030055454574\\
0.400000000000000	0.992659536855459\\
0.450000000000000	0.991264525558698\\
0.500000000000000	0.990196106724513\\
0.550000000000000	0.989345607421126\\
0.600000000000000	0.989516606082246\\
0.650000000000000	0.989633557972618\\
0.700000000000000	0.989653089487129\\
0.750000000000000	0.991500356160149\\
0.800000000000000	0.992208310462145\\
0.850000000000000	0.994775168709049\\
0.900000000000000	0.996972046105827\\
0.950000000000000	0.999007799673466\\
};
\addlegendentry{$K=6$, OPF}

\addplot [color=violet,  mark=+, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	0.999419244290006\\
0.100000000000000	0.998540454675518\\
0.150000000000000	0.997695553200354\\
0.200000000000000	0.996971699760244\\
0.250000000000000	0.995723313345317\\
0.300000000000000	0.994325654986761\\
0.350000000000000	0.992674355046888\\
0.400000000000000	0.991778019555556\\
0.450000000000000	0.990155185060582\\
0.500000000000000	0.988435777758983\\
0.550000000000000	0.987142462838909\\
0.600000000000000	0.986488665120052\\
0.650000000000000	0.985539196931596\\
0.700000000000000	0.985222596872631\\
0.750000000000000	0.986331658590887\\
0.800000000000000	0.986755458042079\\
0.850000000000000	0.989707039903821\\
0.900000000000000	0.992775479109249\\
0.950000000000000	0.997135664182285\\
};
\addlegendentry{$K=6$, HAF}

\addplot [color=orange_D, dashdotted,  mark=o, mark options=solid, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	0.998357596396807\\
0.100000000000000	0.997457944531716\\
0.150000000000000	0.996677388495110\\
0.200000000000000	0.995303213598608\\
0.250000000000000	0.994019991223124\\
0.300000000000000	0.992037557379616\\
0.350000000000000	0.991053015536396\\
0.400000000000000	0.988830159264705\\
0.450000000000000	0.987153998123466\\
0.500000000000000	0.985148115413799\\
0.550000000000000	0.982941493576513\\
0.600000000000000	0.981260626092989\\
0.650000000000000	0.979631875645691\\
0.700000000000000	0.976858575309735\\
0.750000000000000	0.976186363755815\\
0.800000000000000	0.974012014786451\\
0.850000000000000	0.974143630675591\\
0.900000000000000	0.974927044227538\\
0.950000000000000	0.978309321909061\\
};
\addlegendentry{$K=10$, FCFS}

\addplot [color=orange_D, dashdotted,  mark=triangle*, mark options=solid, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	0.998422627771948\\
0.100000000000000	0.997697024168991\\
0.150000000000000	0.996559437841671\\
0.200000000000000	0.995514780893045\\
0.250000000000000	0.994234386046957\\
0.300000000000000	0.992767722166729\\
0.350000000000000	0.991689552160992\\
0.400000000000000	0.989761058372590\\
0.450000000000000	0.988619896618452\\
0.500000000000000	0.987534985497152\\
0.550000000000000	0.987065524406623\\
0.600000000000000	0.986091256542511\\
0.650000000000000	0.986097118434146\\
0.700000000000000	0.986019259275740\\
0.750000000000000	0.986859639587710\\
0.800000000000000	0.988516394781888\\
0.850000000000000	0.990680494471052\\
0.900000000000000	0.993744464130544\\
0.950000000000000	0.996361383010366\\
};
\addlegendentry{$K=10$, OPF}

\addplot [color=orange_D,  mark=+, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
0.0500000000000000	0.998506431807908\\
0.100000000000000	0.997631266482495\\
0.150000000000000	0.996648104789685\\
0.200000000000000	0.995571554431403\\
0.250000000000000	0.994019416375326\\
0.300000000000000	0.992436372423538\\
0.350000000000000	0.991193829822473\\
0.400000000000000	0.989057872771032\\
0.450000000000000	0.987484417462876\\
0.500000000000000	0.985687418119563\\
0.550000000000000	0.984542569053190\\
0.600000000000000	0.982330803342588\\
0.650000000000000	0.981224596351030\\
0.700000000000000	0.980082755775073\\
0.750000000000000	0.979903453430721\\
0.800000000000000	0.979671753332015\\
0.850000000000000	0.982329332658212\\
0.900000000000000	0.985853516827507\\
0.950000000000000	0.990719426985105\\
};
\addlegendentry{$K=10$, HAF}

\end{axis}
\end{tikzpicture}


==> line.tex <==
\begin{tikzpicture}[>=latex]


% the rectangle with vertical rules
\draw (0,0) -- ++(2cm,0) -- ++(0,-1cm) -- ++(-2cm,0);

\foreach \i in {1,...,4}
  \draw (2cm-\i*0.4cm,0) -- +(0,-1cm);
  
\draw (4cm,0) -- ++(2cm,0) -- ++(0,-1cm) -- ++(-2cm,0);
\foreach \i in {1,...,4}
  \draw (6cm-\i*0.4cm,0) -- +(0,-1cm);


\draw (10cm,0) -- ++(2cm,0) -- ++(0,-1cm) -- ++(-2cm,0);
\foreach \i in {1,...,4}
  \draw (12cm-\i*0.4cm,0) -- +(0,-1cm);


% the circle
\draw (2.5,-0.5cm) circle [radius=0.5cm];
\draw (6.5,-0.5cm) circle [radius=0.5cm];
\draw (12.5,-0.5cm) circle [radius=0.5cm];


% the arrows and labels
\draw[<-] (4,-0.5) -- +(-1,0);
\draw[->] (7,-0.5) -- +(1,0);
\draw[->] (9,-0.5) -- +(1,0);
\draw[->] (13,-0.5) -- +(1,0) node[right] {\large Dest.};
\node at (8.5, -0.5) {$\cdots$};


\draw[->] (-1,-2.2) -- (-0.6,-0.8);
\draw[->] (0,-2.2) -- (-0.4,-0.8);
\draw[->] (-0.5,-2.2) -- (-0.5,-0.8);
\draw[->] (3,-2.2) -- (3.4,-0.8);
\draw[->] (4,-2.2) -- (3.6,-0.8);
\draw[->] (3.5,-2.2) -- (3.5,-0.8);
\draw[->] (9,-2.2) -- (9.4,-0.8);
\draw[->] (10,-2.2) -- (9.6,-0.8);
\draw[->] (9.5,-2.2) -- (9.5,-0.8);


%\node at (-0.5, -2.5) {\large $\lambda_{1,1},\ldots,\lambda_{1,N}$};
\node at (-0.5, -2.5) {\large Source 1};
%\node at (3.5, -2.5) {\large $\lambda_{2,1},\ldots,\lambda_{2,N}$};
\node at (3.5, -2.5) {\large Source 2};
%\node at (9.5, -2.5) {\large $\lambda_{K,1},\ldots,\lambda_{K,N}$};
\node at (9.5, -2.5) {\large Source $K$};


\node at (2, 0.4) {\large Node 1};
\node at (6, 0.4) {\large Node 2};
\node at (12, 0.4) {\large Node $K$};
\node at (2.5, -1.4) {\large $\mu_1,\varepsilon_1$};
\node at (6.5, -1.4) {\large $\mu_1,\varepsilon_1$};
\node at (12.5, -1.4) {\large $\mu_K,\varepsilon_K$};

\node at (6.5,-0.5) {ISL};
\node at (2.5,-0.5) {ISL};
\node at (12.5,-0.5) {DL};
\end{tikzpicture}


==> policy_error.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\rho$},
ylabel near ticks,
ymin=0,
ymax=100,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\bar{\Delta}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.99,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=violet, only marks,  mark=o, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{%
0.0500000000000000	274.668500929986\\
0.100000000000000	140.840093774812\\
0.150000000000000	96.2889845894395\\
0.200000000000000	74.2296605771098\\
0.250000000000000	60.1797616500080\\
0.300000000000000	51.2693511015867\\
0.350000000000000	45.1816242345513\\
0.400000000000000	40.7583729024977\\
0.450000000000000	37.2280680928943\\
0.500000000000000	34.6375325715089\\
0.550000000000000	32.6766722578270\\
0.600000000000000	31.0905769948286\\
0.650000000000000	29.8727527551840\\
0.700000000000000	29.0771372294492\\
0.750000000000000	28.6446770580729\\
0.800000000000000	28.6618779884426\\
0.850000000000000	29.2693682633417\\
0.900000000000000	30.8287523995665\\
0.950000000000000	34.2488160620616\\
};
\addlegendentry{FCFS, sim.}


\addplot [color=orange_D, only marks,  mark=x, mark size=2, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{%
0.0500000000000000	274.70583282397\\
0.100000000000000	140.491682568887\\
0.150000000000000	95.8197960095729\\
0.200000000000000	73.4648323964962\\
0.250000000000000	60.1653820813880\\
0.300000000000000	51.3625095677213\\
0.350000000000000	45.1940232395951\\
0.400000000000000	40.8319567255191\\
0.450000000000000	37.3445231379377\\
0.500000000000000	34.6815683501749\\
0.550000000000000	32.6513740977095\\
0.600000000000000	31.0785719618415\\
0.650000000000000	29.8768947867385\\
0.700000000000000	29.1423626408183\\
0.750000000000000	28.6669609333097\\
0.800000000000000	28.6532847065059\\
0.850000000000000	29.1978193875702\\
0.900000000000000	30.5962908152434\\
0.950000000000000	33.8620880150242\\
};
\addlegendentry{OPF, sim.}

\addplot [color=cyan, only marks,  mark=triangle*, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{%
0.0500000000000000	274.790479078095\\
0.100000000000000	140.514330282408\\
0.150000000000000	95.8382509965184\\
0.200000000000000	73.5142265364970\\
0.250000000000000	60.0602366066555\\
0.300000000000000	51.2153222729031\\
0.350000000000000	45.0405163055906\\
0.400000000000000	40.5902335395286\\
0.450000000000000	37.0327776270581\\
0.500000000000000	34.2484211157478\\
0.550000000000000	32.0825954586601\\
0.600000000000000	30.3680434698330\\
0.650000000000000	28.9585497342307\\
0.700000000000000	27.9257569545188\\
0.750000000000000	27.1606269570498\\
0.800000000000000	26.7618485633001\\
0.850000000000000	26.8075446652497\\
0.900000000000000	27.6541434349535\\
0.950000000000000	30.3485930391163\\
};
\addlegendentry{HAF, sim.}

\addplot [color=violet, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
0.0500000000000000	274.623303988780\\
0.100000000000000	140.448422485238\\
0.150000000000000	95.7353755931710\\
0.200000000000000	73.3895105387179\\
0.250000000000000	59.9923494224799\\
0.300000000000000	51.0715983105943\\
0.350000000000000	44.7112136766071\\
0.400000000000000	39.9540100211443\\
0.450000000000000	36.2693287407587\\
0.500000000000000	33.3403094357454\\
0.550000000000000	30.9675234300269\\
0.600000000000000	29.0213501510970\\
0.650000000000000	27.4173496773560\\
0.700000000000000	26.1041754827587\\
0.750000000000000	25.0605586831114\\
0.800000000000000	24.3034961323341\\
0.850000000000000	23.9210689798097\\
0.900000000000000	24.1851847335174\\
0.950000000000000	26.0272059225543\\
};
\addlegendentry{FCFS lower bound}


\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
0.0500000000000000	274.636664687559\\
0.100000000000000	140.474151579376\\
0.150000000000000	95.7722720250040\\
0.200000000000000	73.4360925102246\\
0.250000000000000	60.0467564528365\\
0.300000000000000	51.1314527299677\\
0.350000000000000	44.7734221354376\\
0.400000000000000	40.0144734020341\\
0.450000000000000	36.3225083617072\\
0.500000000000000	33.3785605492322\\
0.550000000000000	30.9800377134344\\
0.600000000000000	28.9924118871067\\
0.650000000000000	27.3233229620609\\
0.700000000000000	25.9079928189258\\
0.750000000000000	24.7008936809728\\
0.800000000000000	23.6714644945784\\
0.850000000000000	22.8036689724544\\
0.900000000000000	22.1027972619903\\
0.950000000000000	21.6288904549968\\
};
\addlegendentry{OPF/HAF lower bound}

\addplot [color=black, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
0.0500000000000000	286.297763126993\\
0.100000000000000	152.309863385978\\
0.150000000000000	107.797826387854\\
0.200000000000000	85.6687709244574\\
0.250000000000000	72.5063245062975\\
0.300000000000000	63.8407202264493\\
0.350000000000000	57.7589825249958\\
0.400000000000000	53.3076995651031\\
0.450000000000000	49.9609246457928\\
0.500000000000000	47.4077839538460\\
0.550000000000000	45.4566107180539\\
0.600000000000000	43.9880908624922\\
0.650000000000000	42.9318622444506\\
0.700000000000000	42.2564698522519\\
0.750000000000000	41.9699288008363\\
0.800000000000000	42.1345792963980\\
0.850000000000000	42.9132940220865\\
0.900000000000000	44.7117783231307\\
0.950000000000000	48.7280469692079\\
};
\addlegendentry{Upper bound}


\addplot [color=black, densely dashdotted, line width=0.4pt]
  table[row sep=crcr]{%
0.0500000000000000	274.797763126993\\
0.100000000000000	140.809863385978\\
0.150000000000000	96.2978263878538\\
0.200000000000000	74.1687709244574\\
0.250000000000000	61.0063245062975\\
0.300000000000000	52.3407202264493\\
0.350000000000000	46.2589825249958\\
0.400000000000000	41.8076995651031\\
0.450000000000000	38.4609246457929\\
0.500000000000000	35.9077839538460\\
0.550000000000000	33.9566107180539\\
0.600000000000000	32.4880908624922\\
0.650000000000000	31.4318622444506\\
0.700000000000000	30.7564698522519\\
0.750000000000000	30.4699288008363\\
0.800000000000000	30.6345792963980\\
0.850000000000000	31.4132940220865\\
0.900000000000000	33.2117783231307\\
0.950000000000000	37.2280469692079\\
};
\addlegendentry{Approx.}


\end{axis}
\end{tikzpicture}


==> tail_cdf_k6.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=200,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={PAoI $\tau$},
ylabel near ticks,
ymin=0.9,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=cyan, only marks,  mark=o, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
  1	0\\
2	2.02022242648916e-05\\
3	0.000434347821695169\\
4	0.00252527803311145\\
5	0.00935362983464480\\
6	0.0246063091546379\\
7	0.0483439226658855\\
8	0.0795563591551430\\
9	0.117991090819099\\
10	0.160203638420590\\
11	0.203002050525763\\
12	0.245689350397479\\
13	0.287194820149699\\
14	0.325821472944171\\
15	0.362134971060314\\
16	0.396387842301437\\
17	0.427630582127092\\
18	0.457752098506046\\
19	0.486914009232417\\
20	0.514277921999212\\
21	0.540055960161214\\
22	0.564116809260700\\
23	0.587026131577087\\
24	0.608854634895302\\
25	0.628551803553571\\
26	0.647299467671391\\
27	0.666117839574137\\
28	0.683905898039374\\
29	0.699582824068930\\
30	0.715279952322751\\
31	0.729613430438691\\
32	0.744088324124486\\
33	0.757340983242255\\
34	0.770159294538329\\
35	0.781573551247992\\
36	0.792523156799564\\
37	0.802967706744513\\
38	0.813089021101223\\
39	0.822937605430358\\
40	0.831543752967202\\
41	0.840513540540814\\
42	0.848836856937949\\
43	0.856937948868170\\
44	0.864220850715664\\
45	0.871099708077859\\
46	0.877594723179022\\
47	0.883978626046728\\
48	0.890059495550460\\
49	0.895503994989848\\
50	0.900857584420045\\
51	0.905908140486268\\
52	0.910645562076385\\
53	0.915585005909151\\
54	0.919928484126102\\
55	0.924332569015849\\
56	0.927979070495662\\
57	0.931605369751210\\
58	0.935261972343155\\
59	0.938585238234730\\
60	0.941948908574834\\
61	0.944999444438833\\
62	0.948009575854302\\
63	0.950767179466459\\
64	0.953252053051041\\
65	0.955484398832311\\
66	0.957413711249609\\
67	0.959383428115436\\
68	0.961484459438984\\
69	0.963807715229447\\
70	0.965868342104466\\
71	0.967585531166982\\
72	0.969262315780967\\
73	0.970817887049364\\
74	0.972221941635774\\
75	0.973858321801230\\
76	0.975211870826978\\
77	0.976413903170739\\
78	0.977545227729573\\
79	0.978595743391347\\
80	0.979737169062314\\
81	0.980666471378499\\
82	0.981626077031081\\
83	0.982575581571531\\
84	0.983454378327054\\
85	0.984292770634047\\
86	0.985131162941040\\
87	0.985989757472298\\
88	0.986757441994364\\
89	0.987484722067900\\
90	0.988171597692906\\
91	0.988828169981515\\
92	0.989373630036667\\
93	0.989939292316084\\
94	0.990525156819766\\
95	0.990989807977858\\
96	0.991424155799554\\
97	0.991828200284851\\
98	0.992222143658017\\
99	0.992757502601036\\
100	0.993100940413540\\
101	0.993494883786705\\
102	0.993909029384135\\
103	0.994161557187446\\
104	0.994414084990758\\
105	0.994575702784877\\
106	0.994838331700320\\
107	0.995090859503631\\
108	0.995343387306943\\
109	0.995575712885989\\
110	0.995777735128638\\
111	0.996020161819816\\
112	0.996212082950333\\
113	0.996424206305114\\
114	0.996585824099233\\
115	0.996747441893352\\
116	0.996898958575339\\
117	0.996989868584531\\
118	0.997151486378650\\
119	0.997323205284902\\
120	0.997474721966889\\
121	0.997575733088213\\
122	0.997727249770200\\
123	0.997909069788584\\
124	0.997979777573511\\
125	0.998121193143365\\
126	0.998181799816160\\
127	0.998232305376822\\
128	0.998313114273882\\
129	0.998434327619471\\
130	0.998545439852928\\
131	0.998636349862120\\
132	0.998747462095577\\
133	0.998808068768371\\
134	0.998868675441166\\
135	0.998929282113961\\
136	0.999020192123153\\
137	0.999080798795948\\
138	0.999131304356610\\
139	0.999181809917272\\
140	0.999202012141537\\
141	0.999252517702199\\
142	0.999313124374994\\
143	0.999333326599259\\
144	0.999353528823524\\
145	0.999373731047788\\
146	0.999404034384186\\
147	0.999424236608451\\
148	0.999484843281245\\
149	0.999545449954040\\
150	0.999555551066172\\
151	0.999565652178305\\
152	0.999595955514702\\
153	0.999616157738967\\
154	0.999646461075364\\
155	0.999656562187497\\
156	0.999676764411762\\
157	0.999696966636027\\
158	0.999707067748159\\
159	0.999707067748159\\
160	0.999707067748159\\
161	0.999727269972424\\
162	0.999737371084556\\
163	0.999747472196689\\
164	0.999747472196689\\
165	0.999787876645219\\
166	0.999787876645219\\
167	0.999787876645219\\
168	0.999787876645219\\
169	0.999797977757351\\
170	0.999818179981616\\
171	0.999818179981616\\
172	0.999838382205881\\
173	0.999868685542278\\
174	0.999868685542278\\
175	0.999868685542278\\
176	0.999878786654411\\
177	0.999898988878676\\
178	0.999898988878676\\
179	0.999898988878676\\
180	0.999919191102941\\
181	0.999929292215073\\
182	0.999949494439338\\
183	0.999949494439338\\
184	0.999959595551470\\
185	0.999959595551470\\
186	0.999959595551470\\
187	0.999969696663603\\
188	0.999969696663603\\
189	0.999969696663603\\
190	0.999969696663603\\
191	0.999969696663603\\
192	0.999969696663603\\
193	0.999969696663603\\
194	0.999989898887868\\
195	0.999989898887868\\
196	0.999989898887868\\
197	0.999989898887868\\
198	0.999989898887868\\
199	0.999989898887868\\
200	1\\
};
\addlegendentry{$\rho=0.2$, sim.}

\addplot [color=cyan, line width=0.4pt, densely dotted]
  table[row sep=crcr]{
  30	0.456712052370150\\
31	0.471008234368154\\
32	0.484928238570117\\
33	0.498481956582409\\
34	0.511679023076775\\
35	0.524528821001879\\
36	0.537040487374269\\
37	0.549222919281641\\
38	0.561084779974148\\
39	0.572634504880527\\
40	0.583880307524814\\
41	0.594830185351825\\
42	0.605491925380642\\
43	0.615873109720722\\
44	0.625981120982487\\
45	0.635823147508290\\
46	0.645406188481957\\
47	0.654737058912815\\
48	0.663822394485123\\
49	0.672668656256519\\
50	0.681282135281890\\
51	0.689668957058984\\
52	0.697835085904899\\
53	0.705786329192506\\
54	0.713528341470465\\
55	0.721066628494100\\
56	0.728406551147145\\
57	0.735553329234335\\
58	0.742512045212152\\
59	0.749287647792244\\
60	0.755884955468446\\
61	0.762308659936480\\
62	0.768563329437257\\
63	0.774653411992858\\
64	0.780583238593408\\
65	0.786357026249334\\
66	0.791978881009072\\
67	0.797452800873089\\
68	0.802782678640597\\
69	0.807972304667146\\
70	0.813025369573097\\
71	0.817945466862966\\
72	0.822736095479286\\
73	0.827400662292803\\
74	0.831942484527190\\
75	0.836364792112818\\
76	0.840670729985959\\
77	0.844863360333420\\
78	0.848945664753501\\
79	0.852920546393307\\
80	0.856790832000570\\
81	0.860559273942727\\
82	0.864228552158693\\
83	0.867801276066984\\
84	0.871279986424725\\
85	0.874667157122985\\
86	0.877965196965761\\
87	0.881176451361625\\
88	0.884303204002663\\
89	0.887347678492461\\
90	0.890312039914079\\
91	0.893198396390744\\
92	0.896008800557411\\
93	0.898745251043238\\
94	0.901409693886762\\
95	0.904004023914695\\
96	0.906530086089788\\
97	0.908989676833244\\
98	0.911384545287092\\
99	0.913716394572930\\
100	0.915986882994275\\
101	0.918197625213452\\
102	0.920350193404829\\
103	0.922446118380776\\
104	0.924486890659409\\
105	0.926473961546890\\
106	0.928408744150602\\
107	0.930292614403243\\
108	0.932126912017793\\
109	0.933912941467952\\
110	0.935651972890355\\
111	0.937345243004984\\
112	0.938993955984643\\
113	0.940599284318978\\
114	0.942162369638481\\
115	0.943684323540310\\
116	0.945166228366816\\
117	0.946609137978612\\
118	0.948014078504002\\
119	0.949382049070209\\
120	0.950714022520060\\
121	0.952010946085011\\
122	0.953273742076362\\
123	0.954503308540097\\
124	0.955700519882612\\
125	0.956866227505543\\
126	0.958001260407855\\
127	0.959106425767914\\
128	0.960182509529204\\
129	0.961230276953302\\
130	0.962250473163749\\
131	0.963243823675384\\
132	0.964211034910932\\
133	0.965152794708502\\
134	0.966069772803621\\
135	0.966962621305811\\
136	0.967831975169702\\
137	0.968678452637050\\
138	0.969502655686028\\
139	0.970305170447773\\
140	0.971086567635666\\
141	0.971847402941876\\
142	0.972588217437533\\
143	0.973309537954719\\
144	0.974011877462999\\
145	0.974695735433215\\
146	0.975361598192194\\
147	0.976009939273808\\
148	0.976641219744579\\
149	0.977255888543823\\
150	0.977854382792884\\
151	0.978437128115274\\
152	0.979004538929530\\
153	0.979557018754804\\
154	0.980094960489168\\
155	0.980618746687924\\
156	0.981128749843720\\
157	0.981625332652129\\
158	0.982108848253574\\
159	0.982579640504355\\
160	0.983038044209479\\
161	0.983484385366410\\
162	0.983918981388797\\
163	0.984342141344769\\
164	0.984754166160656\\
165	0.985155348853823\\
166	0.985545974725483\\
167	0.985926321569878\\
168	0.986296659872551\\
169	0.986657252997702\\
170	0.987008357386458\\
171	0.987350222726036\\
172	0.987683092137104\\
173	0.988007202337485\\
174	0.988322783820422\\
175	0.988630061014646\\
176	0.988929252438993\\
177	0.989220570866110\\
178	0.989504223466156\\
179	0.989780411959600\\
180	0.990049332760918\\
181	0.990311177111380\\
182	0.990566131226387\\
183	0.990814376413709\\
184	0.991056089215363\\
185	0.991291441525846\\
186	0.991520600715830\\
187	0.991743729754035\\
188	0.991960987319999\\
189	0.992172527913226\\
190	0.992378501976873\\
191	0.992579055985061\\
192	0.992774332566569\\
193	0.992964470590323\\
194	0.993149605274539\\
195	0.993329868279488\\
196	0.993505387796631\\
197	0.993676288648658\\
198	0.993842692374983\\
199	0.994004717309963\\
200	0.994162478682938\\
};
\addlegendentry{$\rho=0.2$, approx.}

\addplot [color=cyan, line width=0.8pt]
  table[row sep=crcr]{
1	0.000254462814382350\\
2	0.000176809765434882\\
3	0.000381003328584484\\
4	0.000246018418692984\\
5	0.000376834679627791\\
6	0.000455977207820979\\
7	0.000971960316746845\\
8	0.00215168985505443\\
9	0.00464416613340291\\
10	0.00882021164534308\\
11	0.0151614618696385\\
12	0.0240789776074735\\
13	0.0355673630615172\\
14	0.0494359128498729\\
15	0.0655929135970155\\
16	0.0833228076963586\\
17	0.102426914335716\\
18	0.122461624560078\\
19	0.143088629097883\\
20	0.163868904270294\\
21	0.184778915200360\\
22	0.205434553222879\\
23	0.225784035349902\\
24	0.245881305416434\\
25	0.265585560436289\\
26	0.284668959541849\\
27	0.303534139758235\\
28	0.321739647804333\\
29	0.339590982509292\\
30	0.357060057807980\\
31	0.373912048641657\\
32	0.390289290284812\\
33	0.406505347512321\\
34	0.422090565128352\\
35	0.437325386622722\\
36	0.452011408149796\\
37	0.466462947747044\\
38	0.480608524154092\\
39	0.494197175781927\\
40	0.507519451316526\\
41	0.520466121390973\\
42	0.533162794610996\\
43	0.545370304739589\\
44	0.557333383761389\\
45	0.569052219840764\\
46	0.580404770580078\\
47	0.591513172757326\\
48	0.602255361549561\\
49	0.612631339190656\\
50	0.622885245490820\\
51	0.632772940820466\\
52	0.642538565836051\\
53	0.651937979898961\\
54	0.661093253336624\\
55	0.670004386149188\\
56	0.678671378336714\\
57	0.687094229899224\\
58	0.695395011149228\\
59	0.703451651774229\\
60	0.711264151774230\\
61	0.718832511149230\\
62	0.726278800211730\\
63	0.733480948649230\\
64	0.740438956461730\\
65	0.747274893961730\\
66	0.753988761149230\\
67	0.760458487711730\\
68	0.766806143961730\\
69	0.772909659586730\\
70	0.778891104899230\\
71	0.784750479899230\\
72	0.790365714274230\\
73	0.795858878336730\\
74	0.801229972086730\\
75	0.806478995524230\\
76	0.811605948649230\\
77	0.816610831461730\\
78	0.821371573649230\\
79	0.826132315836730\\
80	0.830770987711730\\
81	0.835165518961730\\
82	0.839560050211730\\
83	0.843710440836730\\
84	0.847860831461730\\
85	0.851889151774230\\
86	0.855795401774230\\
87	0.859579581461730\\
88	0.863241690836730\\
89	0.866903800211730\\
90	0.870443839274230\\
91	0.873861808024230\\
92	0.877157706461730\\
93	0.880331534586730\\
94	0.883505362711730\\
95	0.886679190836730\\
96	0.889608878336730\\
97	0.892538565836730\\
98	0.895346183024230\\
99	0.898153800211730\\
100	0.900839347086730\\
101	0.903402823649230\\
102	0.905966300211730\\
103	0.908407706461730\\
104	0.910849112711730\\
105	0.913290518961730\\
106	0.915487784586730\\
107	0.917685050211730\\
108	0.919882315836730\\
109	0.922079581461730\\
110	0.924032706461730\\
111	0.926107901774230\\
112	0.928061026774230\\
113	0.929892081461730\\
114	0.931845206461730\\
115	0.933554190836730\\
116	0.935385245524230\\
117	0.937094229899230\\
118	0.938681143961730\\
119	0.940390128336730\\
120	0.941977042399230\\
121	0.943441886149230\\
122	0.945028800211730\\
123	0.946371573649230\\
124	0.947836417399230\\
125	0.949179190836730\\
126	0.950521964274230\\
127	0.951864737711730\\
128	0.953085440836730\\
129	0.954428214274230\\
130	0.955526847086730\\
131	0.956747550211730\\
132	0.957968253336730\\
133	0.959066886149230\\
134	0.960165518961730\\
135	0.961142081461730\\
136	0.962240714274230\\
137	0.963217276774230\\
138	0.964193839274230\\
139	0.965170401774230\\
140	0.966024893961730\\
141	0.967001456461730\\
142	0.967855948649230\\
143	0.968710440836730\\
144	0.969564933024230\\
145	0.970297354899230\\
146	0.971151847086730\\
147	0.971884268961730\\
148	0.972616690836730\\
149	0.973349112711730\\
150	0.974081534586730\\
151	0.974813956461730\\
152	0.975424308024230\\
153	0.976034659586730\\
154	0.976767081461730\\
155	0.977377433024230\\
156	0.977987784586730\\
157	0.978476065836730\\
158	0.979086417399230\\
159	0.979696768961730\\
160	0.980185050211730\\
161	0.980673331461730\\
162	0.981283683024230\\
163	0.981771964274230\\
164	0.982260245524230\\
165	0.982748526774230\\
166	0.983114737711730\\
167	0.983603018961730\\
168	0.984091300211730\\
169	0.984457511149230\\
170	0.984945792399230\\
171	0.985312003336730\\
172	0.985678214274230\\
173	0.986044425211730\\
174	0.986532706461730\\
175	0.986776847086730\\
176	0.987143058024230\\
177	0.987509268961730\\
178	0.987875479899230\\
179	0.988241690836730\\
180	0.988485831461730\\
181	0.988852042399230\\
182	0.989096183024230\\
183	0.989462393961730\\
184	0.989706534586730\\
185	0.989950675211730\\
186	0.990194815836730\\
187	0.990561026774230\\
188	0.990805167399230\\
189	0.991049308024230\\
190	0.991293448649230\\
191	0.991537589274230\\
192	0.991781729899230\\
193	0.991903800211730\\
194	0.992147940836730\\
195	0.992392081461730\\
196	0.992636222086730\\
197	0.992758292399230\\
198	0.993002433024230\\
199	0.993246573649230\\
200	0.993368643961730\\
};
\addlegendentry{$\rho=0.2$, bound}


\addplot [color=violet, only marks,  mark=x, mark size=2, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{
1	0\\
2	6.06066727946747e-05\\
3	0.000353538924635602\\
4	0.00295962585480661\\
5	0.0108586955423792\\
6	0.0287578662410731\\
7	0.0601521227487146\\
8	0.105910160708694\\
9	0.160627885130153\\
10	0.224264891564561\\
11	0.290689804947525\\
12	0.356841988302912\\
13	0.420256770270407\\
14	0.479095748441903\\
15	0.532126587137244\\
16	0.582551338902413\\
17	0.626693198921201\\
18	0.666309760704654\\
19	0.701663653168214\\
20	0.732441741835776\\
21	0.760159193527207\\
22	0.784108930393236\\
23	0.806836432691239\\
24	0.826361882443257\\
25	0.843978222002243\\
26	0.860038990292831\\
27	0.874493681754361\\
28	0.887453408620289\\
29	0.898867665329953\\
30	0.909887978666451\\
31	0.918918372912858\\
32	0.927271992646390\\
33	0.934736714512268\\
34	0.941272134061960\\
35	0.947262093556501\\
36	0.952827806341478\\
37	0.957464216810271\\
38	0.961908706148547\\
39	0.965979454337923\\
40	0.969545146920676\\
41	0.972514873887615\\
42	0.975484600854554\\
43	0.978161395569652\\
44	0.980403842463055\\
45	0.982494772674472\\
46	0.984363478418974\\
47	0.985878645238841\\
48	0.987191789816059\\
49	0.988343316599158\\
50	0.989595854503581\\
51	0.990616066828958\\
52	0.991393852463156\\
53	0.992262548106547\\
54	0.993010030404348\\
55	0.993818119374943\\
56	0.994454489439287\\
57	0.995010050606572\\
58	0.995474701764664\\
59	0.995898948474227\\
60	0.996282790735260\\
61	0.996616127435631\\
62	0.996898958575339\\
63	0.997161587490783\\
64	0.997373710845564\\
65	0.997676744209537\\
66	0.997919170900716\\
67	0.998202002040425\\
68	0.998333316498147\\
69	0.998585844301458\\
70	0.998717158759179\\
71	0.998838372104769\\
72	0.998959585450358\\
73	0.999080798795948\\
74	0.999121203244477\\
75	0.999242416590067\\
76	0.999333326599259\\
77	0.999404034384186\\
78	0.999474742169113\\
79	0.999515146617643\\
80	0.999555551066172\\
81	0.999565652178305\\
82	0.999585854402570\\
83	0.999626258851100\\
84	0.999666663299629\\
85	0.999686865523894\\
86	0.999707067748159\\
87	0.999727269972424\\
88	0.999747472196689\\
89	0.999757573308821\\
90	0.999767674420954\\
91	0.999777775533086\\
92	0.999808078869484\\
93	0.999818179981616\\
94	0.999838382205881\\
95	0.999868685542278\\
96	0.999909089990808\\
97	0.999919191102941\\
98	0.999929292215073\\
99	0.999929292215073\\
100	0.999939393327205\\
101	0.999959595551470\\
102	0.999959595551470\\
103	0.999959595551470\\
104	0.999959595551470\\
105	0.999959595551470\\
106	0.999959595551470\\
107	0.999969696663603\\
108	0.999969696663603\\
109	0.999969696663603\\
110	0.999969696663603\\
111	0.999979797775735\\
112	0.999979797775735\\
113	0.999979797775735\\
114	0.999979797775735\\
115	0.999979797775735\\
116	0.999989898887868\\
117	0.999989898887868\\
118	0.999989898887868\\
119	0.999989898887868\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
};
\addlegendentry{$\rho=0.4$, sim.}

\addplot [color=violet, densely dashed, line width=0.4pt]
  table[row sep=crcr]{
  17	0.369745035080526\\
18	0.401773173506130\\
19	0.432388331003655\\
20	0.461576861443317\\
21	0.489355149237907\\
22	0.515758609260001\\
23	0.540834086798317\\
24	0.564634737016323\\
25	0.587216653301337\\
26	0.608636697619597\\
27	0.628951139913472\\
28	0.648214832580866\\
29	0.666480733432499\\
30	0.683799652332241\\
31	0.700220139312072\\
32	0.715788460658299\\
33	0.730548628535376\\
34	0.744542462187109\\
35	0.757809666842842\\
36	0.770387921651359\\
37	0.782312971273855\\
38	0.793618717862411\\
39	0.804337311470464\\
40	0.814499237768610\\
41	0.824133402447869\\
42	0.833267212012486\\
43	0.841926650858880\\
44	0.850136354647077\\
45	0.857919680048610\\
46	0.865298770983884\\
47	0.872294621494405\\
48	0.878927135389120\\
49	0.885215182824084\\
50	0.891176653958326\\
51	0.896828509833711\\
52	0.902186830619655\\
53	0.907266861355595\\
54	0.912083055319897\\
55	0.916649115149028\\
56	0.920978031820539\\
57	0.925082121613684\\
58	0.928973061149407\\
59	0.932661920611679\\
60	0.936159195242965\\
61	0.939474835204521\\
62	0.942618273885444\\
63	0.945598454741855\\
64	0.948423856742295\\
65	0.951102518490586\\
66	0.953642061097810\\
67	0.956049709863862\\
68	0.958332314835559\\
69	0.960496370295175\\
70	0.962548033237169\\
71	0.964493140886532\\
72	0.966337227305473\\
73	0.968085539138599\\
74	0.969743050540899\\
75	0.971314477328917\\
76	0.972804290398756\\
77	0.974216728445356\\
78	0.975555810022627\\
79	0.976825344976817\\
80	0.978028945285530\\
81	0.979170035334562\\
82	0.980251861660634\\
83	0.981277502187993\\
84	0.982249874986053\\
85	0.983171746570463\\
86	0.984045739775581\\
87	0.984874341215971\\
88	0.985659908360901\\
89	0.986404676242330\\
90	0.987110763813178\\
91	0.987780179976596\\
92	0.988414829301007\\
93	0.989016517438984\\
94	0.989586956264873\\
95	0.990127768744685\\
96	0.990640493554395\\
97	0.991126589456883\\
98	0.991587439452530\\
99	0.992024354714602\\
100	0.992438578318740\\
101	0.992831288780224\\
102	0.993203603407153\\
103	0.993556581478686\\
104	0.993891227259326\\
105	0.994208492856103\\
106	0.994509280927275\\
107	0.994794447250740\\
108	0.995064803158527\\
109	0.995321117845322\\
110	0.995564120556708\\
111	0.995794502664296\\
112	0.996012919632619\\
113	0.996219992883823\\
114	0.996416311565952\\
115	0.996602434228805\\
116	0.996778890413737\\
117	0.996946182159320\\
118	0.997104785430508\\
119	0.997255151472530\\
120	0.997397708094411\\
121	0.997532860887020\\
122	0.997660994375735\\
123	0.997782473115706\\
124	0.997897642728333\\
125	0.998006830885004\\
126	0.998110348238640\\
127	0.998208489308752\\
128	0.998301533318283\\
129	0.998389744988288\\
130	0.998473375291667\\
131	0.998552662166446\\
132	0.998627831193232\\
133	0.998699096236749\\
134	0.998766660054628\\
135	0.998830714873918\\
136	0.998891442938145\\
137	0.998949017025950\\
138	0.999003600942331\\
139	0.999055349985099\\
140	0.999104411386441\\
141	0.999150924731737\\
142	0.999195022357014\\
143	0.999236829725476\\
144	0.999276465783794\\
145	0.999314043301354\\
146	0.999349669190622\\
147	0.999383444811599\\
148	0.999415466259791\\
149	0.999445824640077\\
150	0.999474606325691\\
151	0.999501893203899\\
152	0.999527762909054\\
153	0.999552289043720\\
154	0.999575541387515\\
155	0.999597586096058\\
156	0.999618485889357\\
157	0.999638300229719\\
158	0.999657085491265\\
159	0.999674895120222\\
160	0.999691779787270\\
161	0.999707787531236\\
162	0.999722963896090\\
163	0.999737352060208\\
164	0.999750992959719\\
165	0.999763925404693\\
166	0.999776186189422\\
167	0.999787810197347\\
168	0.999798830499856\\
169	0.999809278451437\\
170	0.999819183777561\\
171	0.999828574660057\\
172	0.999837477817039\\
173	0.999845918579183\\
174	0.999853920961357\\
175	0.999861507731282\\
176	0.999868700474224\\
177	0.999875519654495\\
178	0.999881984673436\\
179	0.999888113924669\\
180	0.999893924846845\\
181	0.999899433972530\\
182	0.999904656975957\\
183	0.999909608717132\\
184	0.999914303284356\\
185	0.999918754034241\\
186	0.999922973629680\\
187	0.999926974076004\\
188	0.999930766754858\\
189	0.999934362456941\\
190	0.999937771412476\\
191	0.999941003320316\\
192	0.999944067375452\\
193	0.999946972295732\\
194	0.999949726345847\\
195	0.999952337361435\\
196	0.999954812771136\\
197	0.999957159617850\\
198	0.999959384578631\\
199	0.999961493983676\\
200	0.999963493834514\\
};
\addlegendentry{$\rho=0.4$, approx.}

\addplot [color=violet, dashed, line width=0.8pt]
  table[row sep=crcr]{
  1	-3.24557106523571e-07\\
2	-4.94257022864986e-07\\
3	-4.24476127136586e-07\\
4	4.18673073454556e-06\\
5	4.16511172147693e-05\\
6	0.000222321635533262\\
7	0.000824186291794149\\
8	0.00235780935544483\\
9	0.00555750881560613\\
10	0.0112755514419760\\
11	0.0203226808002199\\
12	0.0333054386752476\\
13	0.0505186546896415\\
14	0.0719131537373183\\
15	0.0971310257014584\\
16	0.125589037315949\\
17	0.156574856719906\\
18	0.189340510306167\\
19	0.223171827941000\\
20	0.257438272996282\\
21	0.291614010340886\\
22	0.325284874052970\\
23	0.358142047480951\\
24	0.389967740612969\\
25	0.420619454635173\\
26	0.450013951959802\\
27	0.478112573195376\\
28	0.504908877375642\\
29	0.530418972190495\\
30	0.554674827370170\\
31	0.577717399413284\\
32	0.599594100266391\\
33	0.620354067756302\\
34	0.640048442804179\\
35	0.658728790578043\\
36	0.676443512246832\\
37	0.693242197081693\\
38	0.709170334523035\\
39	0.724272616654281\\
40	0.738591368892901\\
41	0.752166945846212\\
42	0.765037740560730\\
43	0.777240482504355\\
44	0.788809506622203\\
45	0.799777715139321\\
46	0.810176341539421\\
47	0.820034949811038\\
48	0.829381673386596\\
49	0.838242738299416\\
50	0.846643655353456\\
51	0.854608266406977\\
52	0.862159459644531\\
53	0.869318215900643\\
54	0.876105516010509\\
55	0.882539956623304\\
56	0.888640372806776\\
57	0.894423930698622\\
58	0.899907081180800\\
59	0.905105321460951\\
60	0.910033910328139\\
61	0.914706437641371\\
62	0.919136254841078\\
63	0.923335759693373\\
64	0.927317349964369\\
65	0.931092231327284\\
66	0.934671132618178\\
67	0.938063828998793\\
68	0.941280572468031\\
69	0.944330184513319\\
70	0.947221486622084\\
71	0.949962585026015\\
72	0.952561109119642\\
73	0.955024926716078\\
74	0.957360951954115\\
75	0.959575383716810\\
76	0.961674897724379\\
77	0.963665216022719\\
78	0.965552299076308\\
79	0.967341153675307\\
80	0.969037501865614\\
81	0.970645635181654\\
82	0.972170083576430\\
83	0.973615377002943\\
84	0.974985568577040\\
85	0.976284711414564\\
86	0.977516381794203\\
87	0.978684155994642\\
88	0.979791133457411\\
89	0.980840652042616\\
90	0.981835572773207\\
91	0.982778995090712\\
92	0.983673303180922\\
93	0.984521358066786\\
94	0.985325067096937\\
95	0.986087291294325\\
96	0.986809938007582\\
97	0.987494914585341\\
98	0.988144128376234\\
99	0.988759963566054\\
100	0.989343850666273\\
101	0.989896981769789\\
102	0.990421741062391\\
103	0.990919320636976\\
104	0.991390912586439\\
105	0.991837947422255\\
106	0.992261855655897\\
107	0.992663590961683\\
108	0.993044583851088\\
109	0.993405787998427\\
110	0.993748395496596\\
111	0.994072883182753\\
112	0.994380681568373\\
113	0.994672505909193\\
114	0.994949071460951\\
115	0.995211570316542\\
116	0.995460240894545\\
117	0.995695798450697\\
118	0.995919435077894\\
119	0.996131389194716\\
120	0.996332376056898\\
121	0.996522634083021\\
122	0.996703355365980\\
123	0.996874539905775\\
124	0.997036664539564\\
125	0.997190682941664\\
126	0.997336595112074\\
127	0.997474877887953\\
128	0.997606008106459\\
129	0.997730224186171\\
130	0.997848002964247\\
131	0.997959821277846\\
132	0.998065679126967\\
133	0.998166291767348\\
134	0.998261420780409\\
135	0.998351781421889\\
136	0.998437135273207\\
137	0.998518197590101\\
138	0.998595206791151\\
139	0.998668162876356\\
140	0.998737304264296\\
141	0.998802869373549\\
142	0.998864858204115\\
143	0.998923986011732\\
144	0.998979775959242\\
145	0.999032704883803\\
146	0.999083011203993\\
147	0.999130456501234\\
148	0.999175756031264\\
149	0.999218432956923\\
150	0.999258964115370\\
151	0.999297349506605\\
152	0.999334065967787\\
153	0.999368398243178\\
154	0.999401300007094\\
155	0.999432294422377\\
156	0.999461858326185\\
157	0.999489753299940\\
158	0.999516217762221\\
159	0.999541251713026\\
160	0.999565093570936\\
161	0.999587743335951\\
162	0.999608962589491\\
163	0.999629228168715\\
164	0.999648540073622\\
165	0.999666659885634\\
166	0.999684064441908\\
167	0.999700276905287\\
168	0.999716012531508\\
169	0.999730794483412\\
170	0.999744622761000\\
171	0.999757974201430\\
172	0.999770371967543\\
173	0.999782292896498\\
174	0.999793498569716\\
175	0.999804227405775\\
176	0.999814240986098\\
177	0.999824016147841\\
178	0.999833076053847\\
179	0.999841897541273\\
180	0.999850003772963\\
181	0.999857633167494\\
182	0.999865024143446\\
183	0.999871938282240\\
184	0.999878614002455\\
185	0.999884812885512\\
186	0.999891011768568\\
187	0.999896495395888\\
188	0.999901979023207\\
189	0.999906747394789\\
190	0.999911754184950\\
191	0.999916284137953\\
192	0.999920575672377\\
193	0.999924628788222\\
194	0.999928681904066\\
195	0.999932258182753\\
196	0.999935834461439\\
197	0.999939172321547\\
198	0.999942033344496\\
199	0.999945132786024\\
200	0.999947993808974\\
};
\addlegendentry{$\rho=0.4$, bound}

\addplot [color=orange_D, only marks,  mark=triangle*, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{%
  1	0\\
2	0\\
3	0.000263951351735480\\
4	0.00186796341228186\\
5	0.00730942204805945\\
6	0.0208013969117692\\
7	0.0459782950773073\\
8	0.0843933687298864\\
9	0.134696405185629\\
10	0.198562480330548\\
11	0.267687278560044\\
12	0.342020039998782\\
13	0.413195537191761\\
14	0.483579180329533\\
15	0.546785377095114\\
16	0.607108412941738\\
17	0.660406282042171\\
18	0.709470777539770\\
19	0.750220805457702\\
20	0.786788219648133\\
21	0.818147670629321\\
22	0.845324507883009\\
23	0.868582682760931\\
24	0.888399338091226\\
25	0.905342984477630\\
26	0.919941524623616\\
27	0.932174654579048\\
28	0.942245413845264\\
29	0.951026872278002\\
30	0.958478421976996\\
31	0.964995989969849\\
32	0.970254713054425\\
33	0.974731734058861\\
34	0.978234165456890\\
35	0.981685836979584\\
36	0.984264438646539\\
37	0.986568936986691\\
38	0.988650091875374\\
39	0.990589119113123\\
40	0.992010395622468\\
41	0.993147416829944\\
42	0.994091550511152\\
43	0.994954468391826\\
44	0.995685410596632\\
45	0.996294529100637\\
46	0.996883343654508\\
47	0.997350334507579\\
48	0.997695501659848\\
49	0.998101580662518\\
50	0.998355380039187\\
51	0.998690395216389\\
52	0.998883282742658\\
53	0.999005106443459\\
54	0.999167538044527\\
55	0.999279209770261\\
56	0.999380729520928\\
57	0.999482249271596\\
58	0.999522857171863\\
59	0.999593920997330\\
60	0.999644680872664\\
61	0.999695440747998\\
62	0.999756352598398\\
63	0.999766504573465\\
64	0.999786808523598\\
65	0.999807112473732\\
66	0.999837568398932\\
67	0.999878176299199\\
68	0.999908632224399\\
69	0.999928936174533\\
70	0.999949240124666\\
71	0.999969544074800\\
72	0.999969544074800\\
73	0.999969544074800\\
74	0.999979696049867\\
75	0.999989848024933\\
76	0.999989848024933\\
77	0.999989848024933\\
78	0.999989848024933\\
79	0.999989848024933\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
};
\addlegendentry{$\rho=0.6$, sim.}

\addplot [color=orange_D, densely dashdotted, line width=0.4pt]
  table[row sep=crcr]{%
24	0.656796838547840\\
25	0.682668258164338\\
26	0.706690115265911\\
27	0.728967080521413\\
28	0.749605766115437\\
29	0.768711962883909\\
30	0.786388754588451\\
31	0.802735280991851\\
32	0.817845974366424\\
33	0.831810136752131\\
34	0.844711758795727\\
35	0.856629506814326\\
36	0.867636824323264\\
37	0.877802108972490\\
38	0.887188936774720\\
39	0.895856313579658\\
40	0.903858939668942\\
41	0.911247477660905\\
42	0.918068817042105\\
43	0.924366330895035\\
44	0.930180122005119\\
45	0.935547256675317\\
46	0.940501985382548\\
47	0.945075949971205\\
48	0.949298377460970\\
49	0.953196260802372\\
50	0.956794527077925\\
51	0.960116193746430\\
52	0.963182513583035\\
53	0.966013108990225\\
54	0.968626096355933\\
55	0.971038201122070\\
56	0.973264864202818\\
57	0.975320340364718\\
58	0.977217789146266\\
59	0.978969358863111\\
60	0.980586264209208\\
61	0.982078857931626\\
62	0.983456697023584\\
63	0.984728603849163\\
64	0.985902722584058\\
65	0.986986571327705\\
66	0.987987090217075\\
67	0.988910685847088\\
68	0.989763272280001\\
69	0.990550308904972\\
70	0.991276835389101\\
71	0.991947503942868\\
72	0.992566609106063\\
73	0.993138115244619\\
74	0.993665681933877\\
75	0.994152687390837\\
76	0.994602250105132\\
77	0.995017248807159\\
78	0.995400340901270\\
79	0.995753979481719\\
80	0.996080429040546\\
81	0.996381779967834\\
82	0.996659961937183\\
83	0.996916756262095\\
84	0.997153807302325\\
85	0.997372632993390\\
86	0.997574634566490\\
87	0.997761105521093\\
88	0.997933239907752\\
89	0.998092139974119\\
90	0.998238823222991\\
91	0.998374228927915\\
92	0.998499224147608\\
93	0.998614609278206\\
94	0.998721123178441\\
95	0.998819447900900\\
96	0.998910213059489\\
97	0.998993999861071\\
98	0.999071344827243\\
99	0.999142743229839\\
100	0.999208652262396\\
101	0.999269493967717\\
102	0.999325657940446\\
103	0.999377503821762\\
104	0.999425363602299\\
105	0.999469543748035\\
106	0.999510327162767\\
107	0.999547974999558\\
108	0.999582728333110\\
109	0.999614809703402\\
110	0.999644424540733\\
111	0.999671762481171\\
112	0.999696998580873\\
113	0.999720294437026\\
114	0.999741799222633\\
115	0.999761650641759\\
116	0.999779975811251\\
117	0.999796892074755\\
118	0.999812507754129\\
119	0.999826922843013\\
120	0.999840229647191\\
121	0.999852513375643\\
122	0.999863852686175\\
123	0.999874320189093\\
124	0.999883982912138\\
125	0.999892902729727\\
126	0.999901136759149\\
127	0.999908737726315\\
128	0.999915754303345\\
129	0.999922231420300\\
130	0.999928210552838\\
131	0.999933729987816\\
132	0.999938825068483\\
133	0.999943528420715\\
134	0.999947870162060\\
135	0.999951878094450\\
136	0.999955577882361\\
137	0.999958993217064\\
138	0.999962145968354\\
139	0.999965056324612\\
140	0.999967742922038\\
141	0.999970222964038\\
142	0.999972512331354\\
143	0.999974625683748\\
144	0.999976576553877\\
145	0.999978377433990\\
146	0.999980039855871\\
147	0.999981574464670\\
148	0.999982991087137\\
149	0.999984298794502\\
150	0.999985505960538\\
151	0.999986620315241\\
152	0.999987648994292\\
200	0.999988598584721\\
};
\addlegendentry{$\rho=0.6$, approx.}

\addplot [color=orange_D, dashdotted, line width=0.8pt]
  table[row sep=crcr]{%
  1	0\\
2	3.88893361957798e-09\\
3	1.56149514651815e-07\\
4	3.23625148013207e-06\\
5	2.98912758118775e-05\\
6	0.000163953293892405\\
7	0.000629502474710719\\
8	0.00186716457957292\\
9	0.00455966459062518\\
10	0.00957582900910814\\
11	0.0178422888097018\\
12	0.0301841960592411\\
13	0.0471840716968376\\
14	0.0690943516820182\\
15	0.0958160678057586\\
16	0.126935753578115\\
17	0.161800803923659\\
18	0.199610969972707\\
19	0.239507265847734\\
20	0.280646182562941\\
21	0.322253615964018\\
22	0.363658122315504\\
23	0.404306225925465\\
24	0.443764042205839\\
25	0.481709599936509\\
26	0.517919749668926\\
27	0.552254743060251\\
28	0.584642457196177\\
29	0.615063722790231\\
30	0.643539431689870\\
31	0.670119605331467\\
32	0.694874584368607\\
33	0.717887985013832\\
34	0.739251302545882\\
35	0.759059875249653\\
36	0.777409891290968\\
37	0.794396262014729\\
38	0.810111143326928\\
39	0.824642993894984\\
40	0.838075952535448\\
41	0.850489521768362\\
42	0.861958442803444\\
43	0.872552687911372\\
44	0.882337568969567\\
45	0.891373905071197\\
46	0.899718227516899\\
47	0.907422988397158\\
48	0.914536821378215\\
49	0.921104765219511\\
50	0.927168498469451\\
51	0.932766585333224\\
52	0.937934673113701\\
53	0.942705708278296\\
54	0.947110141349910\\
55	0.951176098270295\\
56	0.954929562939284\\
57	0.958394529951690\\
58	0.961593153608916\\
59	0.964545900655864\\
60	0.967271658314346\\
61	0.969787872118829\\
62	0.972110646499274\\
63	0.974254849089263\\
64	0.976234207583545\\
65	0.978061395419715\\
66	0.979748102558730\\
67	0.981305132342456\\
68	0.982742457373021\\
69	0.984069275392173\\
70	0.985294083787082\\
71	0.986424724293826\\
72	0.987468438876746\\
73	0.988431910706638\\
74	0.989321308864234\\
75	0.990142325593112\\
76	0.990900217277883\\
77	0.991599841697095\\
78	0.992245676649688\\
79	0.992841857207893\\
80	0.993392201794265\\
81	0.993900234533427\\
82	0.994369203878520\\
83	0.994802119864104\\
84	0.995201754106162\\
85	0.995570662153838\\
86	0.995911205841182\\
87	0.996225568188308\\
88	0.996515757126687\\
89	0.996783639026759\\
90	0.997030923796771\\
91	0.997259198410390\\
92	0.997469919456123\\
93	0.997664442939637\\
94	0.997844009382604\\
95	0.998009769899724\\
96	0.998162786198733\\
97	0.998304038030980\\
98	0.998434430642007\\
99	0.998554798496841\\
100	0.998665909005283\\
101	0.998768481148360\\
102	0.998863163126586\\
103	0.998950565887569\\
104	0.999031251950143\\
105	0.999105731679080\\
106	0.999174485636829\\
107	0.999237957132934\\
108	0.999296544773458\\
109	0.999350628538011\\
110	0.999400554878591\\
111	0.999446640444873\\
112	0.999489186985372\\
113	0.999528458995698\\
114	0.999564713520883\\
115	0.999598177803634\\
116	0.999629075361369\\
117	0.999657592458604\\
118	0.999683919085143\\
119	0.999708219153760\\
120	0.999730652851937\\
121	0.999751361740707\\
122	0.999770479930518\\
123	0.999788122905372\\
124	0.999804413599847\\
125	0.999819452596782\\
126	0.999833333028434\\
127	0.999846148027061\\
128	0.999857975823758\\
129	0.999868894649623\\
130	0.999878975285171\\
131	0.999888281060336\\
132	0.999896871579765\\
133	0.999904798997520\\
134	0.999912119192956\\
135	0.999918873144267\\
136	0.999925113005517\\
137	0.999930868579028\\
138	0.999936184568284\\
139	0.999941090775607\\
140	0.999945620728610\\
141	0.999949800504325\\
142	0.999953659905074\\
143	0.999957225007890\\
144	0.999960514439223\\
145	0.999963546825526\\
146	0.999966351969121\\
147	0.999968937320588\\
148	0.999971325231670\\
149	0.999973530603526\\
150	0.999975564612029\\
151	0.999977445883630\\
152	0.999979178143619\\
153	0.999980780018447\\
154	0.999982258958696\\
155	0.999983622414945\\
156	0.999984881563066\\
157	0.999986043853639\\
158	0.999987116737245\\
159	0.999988107664464\\
160	0.999989020360587\\
161	0.999989866001485\\
162	0.999990644587157\\
163	0.999991363568185\\
164	0.999992030395148\\
165	0.999992641342757\\
166	0.999993207586883\\
167	0.999993729127525\\
168	0.999994213415263\\
169	0.999994656724809\\
170	0.999995070232032\\
171	0.999995446486352\\
172	0.999995796663640\\
173	0.999996120763896\\
174	0.999996418787120\\
175	0.999996694458602\\
176	0.999996947778342\\
177	0.999997182471631\\
178	0.999997402263759\\
179	0.999997599704145\\
180	0.999997782243369\\
181	0.999997953606723\\
182	0.999998110068916\\
183	0.999998259080527\\
184	0.999998393190978\\
185	0.999998516125558\\
186	0.999998631609557\\
187	0.999998735917686\\
188	0.999998832775233\\
189	0.999998922182201\\
190	0.999999004138587\\
191	0.999999082369683\\
192	0.999999153150199\\
193	0.999999216480134\\
194	0.999999279810069\\
195	0.999999331964133\\
196	0.999999384118198\\
197	0.999999432546971\\
198	0.999999473525165\\
199	0.999999518228648\\
200	0.999999555481551\\
};
\addlegendentry{$\rho=0.6$, bound}

\addplot [color=black, only marks,  mark=diamond, mark size=2]
  table[row sep=crcr]{
  1	0\\
2	0\\
3	5.05055606622289e-05\\
4	0.000575763391549410\\
5	0.00298992919120395\\
6	0.00912130425559854\\
7	0.0211517288053415\\
8	0.0422630531621532\\
9	0.0740411519308276\\
10	0.114425398236346\\
11	0.162607703108112\\
12	0.215426418448671\\
13	0.273709835452883\\
14	0.333639733734684\\
15	0.395165607733412\\
16	0.454408630390206\\
17	0.512166789563531\\
18	0.565894604996010\\
19	0.615339548884332\\
20	0.660956171274457\\
21	0.702865685511975\\
22	0.740148890392832\\
23	0.773735088233215\\
24	0.803755593490843\\
25	0.829200294952474\\
26	0.852049010596067\\
27	0.872241133748826\\
28	0.889423125486116\\
29	0.904615198133315\\
30	0.917473913877918\\
31	0.928211396074708\\
32	0.938464024889140\\
33	0.947272194668633\\
34	0.954898534328630\\
35	0.961555167223911\\
36	0.967100677784624\\
37	0.972030020505258\\
38	0.976161375367428\\
39	0.980211921332539\\
40	0.983262457196537\\
41	0.985737229668987\\
42	0.987787755431873\\
43	0.989767573409833\\
44	0.991191830220507\\
45	0.992494873685593\\
46	0.993595894908029\\
47	0.994343377205830\\
48	0.995212072849221\\
49	0.995838341801432\\
50	0.996464610753644\\
51	0.997020171920929\\
52	0.997383811957697\\
53	0.997686845321670\\
54	0.997999979797776\\
55	0.998242406488955\\
56	0.998454529843736\\
57	0.998575743189325\\
58	0.998707057647047\\
59	0.998838372104769\\
60	0.998919181001828\\
61	0.999111102132345\\
62	0.999222214365802\\
63	0.999303023262861\\
64	0.999363629935656\\
65	0.999424236608451\\
66	0.999454539944848\\
67	0.999535348841908\\
68	0.999585854402570\\
69	0.999636359963232\\
70	0.999646461075364\\
71	0.999656562187497\\
72	0.999666663299629\\
73	0.999666663299629\\
74	0.999676764411762\\
75	0.999707067748159\\
76	0.999727269972424\\
77	0.999747472196689\\
78	0.999787876645219\\
79	0.999797977757351\\
80	0.999808078869484\\
81	0.999818179981616\\
82	0.999838382205881\\
83	0.999878786654411\\
84	0.999888887766543\\
85	0.999909089990808\\
86	0.999929292215073\\
87	0.999939393327205\\
88	0.999939393327205\\
89	0.999969696663603\\
90	0.999969696663603\\
91	0.999979797775735\\
92	0.999979797775735\\
93	0.999989898887868\\
94	0.999989898887868\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
};
\addlegendentry{$\rho=0.8$, sim.}

\addplot [color=black, densely dotted, line width=0.4pt]
  table[row sep=crcr]{
30	0.766013611203242\\
31	0.786446689214805\\
32	0.805290960783689\\
33	0.822636647085681\\
34	0.838575187416102\\
35	0.853197615679457\\
36	0.866593312350307\\
37	0.878849066479911\\
38	0.890048391655969\\
39	0.900271048280755\\
40	0.909592732032220\\
41	0.918084894917153\\
42	0.925814670970862\\
43	0.932844883483788\\
44	0.939234114731522\\
45	0.945036822641495\\
46	0.950303491732199\\
47	0.955080808087620\\
48	0.959411850150549\\
49	0.963336288795102\\
50	0.966890591524264\\
51	0.970108226779199\\
52	0.973019865282043\\
53	0.975653576097450\\
54	0.978035015717735\\
55	0.980187608977193\\
56	0.982132721002390\\
57	0.983889819724903\\
58	0.985476628734672\\
59	0.986909270448632\\
60	0.988202399719873\\
61	0.989369328126334\\
62	0.990422139261446\\
63	0.991371795408262\\
64	0.992228236018211\\
65	0.993000468439610\\
66	0.993696651352827\\
67	0.994324171371104\\
68	0.994889713260917\\
69	0.995399324224862\\
70	0.995858472675274\\
71	0.996272101908905\\
72	0.996644679073257\\
73	0.996980239794149\\
74	0.997282428812499\\
75	0.997554536956579\\
76	0.997799534754374\\
77	0.998020102969737\\
78	0.998218660325565\\
79	0.998397388657708\\
80	0.998558255724750\\
81	0.998703035881086\\
82	0.998833328804253\\
83	0.998950576451729\\
84	0.999056078408034\\
85	0.999151005769314\\
86	0.999236413700019\\
87	0.999313252784692\\
88	0.999382379287069\\
89	0.999444564418772\\
90	0.999500502710815\\
91	0.999550819572644\\
92	0.999596078115837\\
93	0.999636785312503\\
94	0.999673397551990\\
95	0.999706325653601\\
96	0.999735939387666\\
97	0.999762571552446\\
98	0.999786521649793\\
99	0.999808059198568\\
100	0.999827426720986\\
101	0.999844842433796\\
102	0.999860502673132\\
103	0.999874584079088\\
104	0.999887245563587\\
105	0.999898630082833\\
106	0.999908866233560\\
107	0.999918069690465\\
108	0.999926344500467\\
109	0.999933784247976\\
110	0.999940473103911\\
111	0.999946486769985\\
112	0.999951893328670\\
113	0.999956754008171\\
114	0.999961123870885\\
115	0.999965052432947\\
116	0.999968584221727\\
117	0.999971759277453\\
118	0.999974613604556\\
119	0.999977179577732\\
120	0.999979486307254\\
200 1\\
};
\addlegendentry{$\rho=0.8$, approx.}s

\addplot [color=black, dotted, line width=0.8pt]
  table[row sep=crcr]{
  1	0\\
2	2.71147437835850e-10\\
3	6.07595935786520e-08\\
4	1.34629296288935e-06\\
5	1.29541698949964e-05\\
6	7.40021956491255e-05\\
7	0.000295961002089395\\
8	0.000914367923195325\\
9	0.00232540624588901\\
10	0.00508429502460620\\
11	0.00985790773502590\\
12	0.0173425722809490\\
13	0.0281694310199170\\
14	0.0428207231965513\\
15	0.0615733941105338\\
16	0.0844765078194448\\
17	0.111360130092270\\
18	0.141867812341562\\
19	0.175502777450973\\
20	0.211678573039004\\
21	0.249767093255105\\
22	0.289139477518432\\
23	0.329197765577006\\
24	0.369397002327672\\
25	0.409258660530380\\
26	0.448376866402064\\
27	0.486419106477528\\
28	0.523123032544144\\
29	0.558290747848092\\
30	0.591781688793473\\
31	0.623504939253123\\
32	0.653411559105934\\
33	0.681487313617830\\
34	0.707746030692726\\
35	0.732223697320881\\
36	0.754973326946860\\
37	0.776060584413289\\
38	0.795560109986496\\
39	0.813552481590057\\
40	0.830121738549599\\
41	0.845353391337642\\
42	0.859332851109103\\
43	0.872144206870401\\
44	0.883869299877041\\
45	0.894587038180740\\
46	0.904372914091797\\
47	0.913298678098392\\
48	0.921432146316581\\
49	0.928837108871160\\
50	0.935573319884210\\
51	0.941696549046979\\
52	0.947258680107266\\
53	0.952307846376867\\
54	0.956888586495266\\
55	0.961042021846593\\
56	0.964806039797336\\
57	0.968215485315964\\
58	0.971302350729898\\
59	0.974095965482489\\
60	0.976623180767716\\
61	0.978908547645629\\
62	0.980974488871366\\
63	0.982841460246787\\
64	0.984528106617004\\
65	0.986051405992553\\
66	0.987426805289656\\
67	0.988668349318401\\
68	0.989788796732396\\
69	0.990799731554658\\
70	0.991711665157423\\
71	0.992534128695921\\
72	0.993275761118353\\
73	0.993944388561145\\
74	0.994547096992106\\
75	0.995090300196976\\
76	0.995579800781057\\
77	0.996020846048564\\
78	0.996418180855185\\
79	0.996776092078731\\
80	0.997098454253942\\
81	0.997388765428410\\
82	0.997650185346798\\
83	0.997885565951661\\
84	0.998097480952934\\
85	0.998288253301949\\
86	0.998459977543176\\
87	0.998614543795780\\
88	0.998753655914412\\
89	0.998878850348488\\
90	0.998991511974678\\
91	0.999092888998062\\
92	0.999184106223479\\
93	0.999266177162722\\
94	0.999340015210406\\
95	0.999406442957193\\
96	0.999466200804532\\
97	0.999519956510708\\
98	0.999568310545952\\
99	0.999611804008678\\
100	0.999650923980594\\
101	0.999686109114633\\
102	0.999717754058734\\
103	0.999746213879631\\
104	0.999771808486626\\
105	0.999794825891227\\
106	0.999815524768279\\
107	0.999834138181255\\
108	0.999850875910566\\
109	0.999865926549033\\
110	0.999879460063026\\
111	0.999891628956616\\
112	0.999902570367054\\
113	0.999912408393071\\
114	0.999921253862054\\
115	0.999929206891180\\
116	0.999936357353077\\
117	0.999942786039979\\
118	0.999948565827877\\
119	0.999953762142182\\
120	0.999958433889047\\
121	0.999962633921028\\
122	0.999966409735576\\
123	0.999969804406360\\
124	0.999972856117607\\
125	0.999975599328250\\
126	0.999978065703258\\
127	0.999980282716647\\
128	0.999982275979788\\
129	0.999984067611591\\
130	0.999985678333983\\
131	0.999987126074926\\
132	0.999988427598224\\
133	0.999989597572208\\
134	0.999990649501056\\
135	0.999991594793469\\
136	0.999992444625319\\
137	0.999993208775491\\
138	0.999993895393059\\
139	0.999994512627096\\
140	0.999995067695350\\
141	0.999995566418589\\
142	0.999996014850408\\
143	0.999996417647422\\
144	0.999996779931903\\
145	0.999997105661974\\
146	0.999997398330093\\
147	0.999997661428720\\
148	0.999997897984654\\
149	0.999998110559032\\
150	0.999998301712990\\
151	0.999998473309175\\
152	0.999998627675891\\
153	0.999998766442955\\
154	0.999998891240180\\
155	0.999999003464550\\
156	0.999999104280219\\
157	0.999999194851339\\
158	0.999999276109234\\
159	0.999999349450887\\
160	0.999999415109128\\
161	0.999999474248112\\
162	0.999999527566329\\
163	0.999999575296611\\
164	0.999999618137450\\
165	0.999999656787336\\
166	0.999999691479102\\
167	0.999999722678409\\
168	0.999999750618086\\
169	0.999999775763795\\
170	0.999999798581198\\
171	0.999999818837464\\
172	0.999999837231085\\
173	0.999999853529230\\
174	0.999999868430392\\
175	0.999999881701738\\
176	0.999999893576101\\
177	0.999999904286311\\
178	0.999999914065198\\
179	0.999999922679931\\
180	0.999999930363343\\
181	0.999999937581093\\
182	0.999999943867520\\
183	0.999999949455456\\
184	0.999999954577730\\
185	0.999999959001512\\
186	0.999999963192463\\
187	0.999999966917754\\
188	0.999999970177383\\
189	0.999999973204181\\
190	0.999999975765318\\
191	0.999999978326455\\
192	0.999999980421931\\
193	0.999999982517407\\
194	0.999999984147221\\
195	0.999999985777036\\
196	0.999999987174020\\
197	0.999999988338173\\
198	0.999999989502326\\
199	0.999999990666479\\
200	0.999999991597802\\
};
\addlegendentry{$\rho=0.8$, bound}



\end{axis}
\end{tikzpicture}

